Completeness of Graphical Languages for Mixed States Quantum Mechanics

There exist several graphical languages for quantum information processing, like quantum circuits, ZX-Calculus, ZW-Calculus, etc. Each of these languages forms a dagger-symmetric monoidal category (dagger-SMC) and comes with an interpretation functor to the dagger-SMC of (finite dimension) Hilbert spaces. In the recent years, one of the main achievements of the categorical approach to quantum mechanics has been to provide several equational theories for most of these graphical languages, making them complete for various fragments of pure quantum mechanics. We address the question of the extension of these languages beyond pure quantum mechanics, in order to reason on mixed states and general quantum operations, i.e. completely positive maps. Intuitively, such an extension relies on the axiomatisation of a discard map which allows one to get rid of a quantum system, operation which is not allowed in pure quantum mechanics. We introduce a new construction, the discard construction, which transforms any dagger-symmetric monoidal category into a symmetric monoidal category equipped with a discard map. Roughly speaking this construction consists in making any isometry causal. Using this construction we provide an extension for several graphical languages that we prove to be complete for general quantum operations. However this construction fails for some fringe cases like the Clifford+T quantum mechanics, as the category does not have enough isometries.

==> figures/BCC-CPM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-1, 0) {$f$};
		\node [style=none, font={\scriptsize}] (9) at (-0.5, 0.5) {$A^*$};
		\node [style=none, font={\scriptsize}] (10) at (-0.5, -0.5) {$B^*$};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none, font={\scriptsize}] (14) at (-1.5, 0.5) {$A$};
		\node [style=none] (15) at (-1.25, -0.25) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none, font={\scriptsize}] (17) at (-1.5, -0.5) {$B$};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=none] (19) at (1.25, -0.25) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (22) at (1.5, -0.25) {};
		\node [style=none] (23) at (0.5, 0.25) {};
		\node [style=none] (24) at (1.5, 0.25) {};
		\node [style=none] (27) at (1, 0) {$h$};
		\node [style=none] (30) at (1, 0.25) {};
		\node [style=none] (31) at (1, 0.5) {};
		\node [style=none, font={\scriptsize}] (32) at (0.75, 0.5) {$A$};
		\node [style=none] (33) at (0.75, -0.25) {};
		\node [style=none] (34) at (0.75, -0.75) {};
		\node [style=none, font={\scriptsize}] (35) at (0.5, -0.5) {$B$};
		\node [style=none] (36) at (2, -0.25) {};
		\node [style=none] (37) at (2.75, -0.25) {};
		\node [style=none] (38) at (1.75, -0.25) {};
		\node [style=none] (39) at (2.75, 0.25) {};
		\node [style=none] (40) at (1.75, 0.25) {};
		\node [style=none] (41) at (2.25, 0) {$h^*$};
		\node [style=none] (42) at (2.25, 0.25) {};
		\node [style=none] (43) at (2.25, 0.5) {};
		\node [style=none, font={\scriptsize}] (44) at (2.5, 0.5) {$A^*$};
		\node [style=none] (45) at (2.5, -0.25) {};
		\node [style=none] (46) at (2.5, -0.75) {};
		\node [style=none, font={\scriptsize}] (47) at (2.75, -0.5) {$B^*$};
		\node [style=none, font={\scriptsize}] (48) at (1.1, -0.5) {$C$};
		\node [style=none, font={\scriptsize}] (49) at (2.15, -0.5) {$C^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (46.center);
		\draw [bend right=90, looseness=1.50] (19.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BCC-adjoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 0) {$g^*$};
		\node [style=none, font={\scriptsize}] (9) at (-0.5, 0.5) {$A^*$};
		\node [style=none, font={\scriptsize}] (10) at (-0.5, -0.5) {$B^*$};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=none] (17) at (1.25, 0.25) {};
		\node [style=none] (19) at (1.25, 0) {$g^{\dagger}$};
		\node [style=none, font={\scriptsize}] (20) at (1.4, 0.5) {$B$};
		\node [style=none, font={\scriptsize}] (21) at (1.1, -0.5) {$A$};
		\node [style=none] (22) at (0, 0) {$:=$};
		\node [style=none] (23) at (1.75, -0.25) {};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none, font={\scriptsize}] (27) at (2, 0.25) {$A^*$};
		\node [style=none, font={\scriptsize}] (28) at (0.5, -0.25) {$B^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (24.center) to (23.center);
		\draw [in=-90, out=-90, looseness=1.75] (23.center) to (11.center);
		\draw (26.center) to (25.center);
		\draw [in=91, out=90, looseness=1.75] (17.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BCC-cpm-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
%		\node [style=none] (0) at (-1.25, -0.25) {};
%		\node [style=none] (1) at (-1.25, -0.75) {};
%		\node [style=none] (2) at (-1.5, -0.25) {};
%		\node [style=none] (3) at (-0.5, -0.25) {};
%		\node [style=none] (4) at (-1.5, 0.25) {};
%		\node [style=none] (5) at (-0.5, 0.25) {};
%		\node [style=none] (6) at (-1, 0.25) {};
%		\node [style=none] (7) at (-1, 0.5) {};
%		\node [style=none] (8) at (-1, 0) {$f$};
%		\node [style=none, font={\scriptsize}] (9) at (-0.75, 0.5) {$A$};
%		\node [style=none, font={\scriptsize}] (10) at (-1.5, -0.5) {$B$};
%		\node [style=none] (11) at (-0.75, -0.25) {};
%		\node [style=none] (12) at (-0.75, -0.5) {\ground};
%		\node [style=none, font={\scriptsize}] (13) at (-0.5, -0.45) {$C$};
%		\node [style=none] (14) at (0, 0) {$\mapsto$};
		\node [style=none] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (1, 0) {$f$};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none, font={\scriptsize}] (23) at (0.75, 0.5) {$A$};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (0.75, -0.75) {};
		\node [style=none, font={\scriptsize}] (26) at (0.5, -0.5) {$B$};
		\node [style=none] (27) at (2, -0.25) {};
		\node [style=none] (28) at (2.75, -0.25) {};
		\node [style=none] (29) at (1.75, -0.25) {};
		\node [style=none] (30) at (2.75, 0.25) {};
		\node [style=none] (31) at (1.75, 0.25) {};
		\node [style=none] (32) at (2.25, 0) {$f^*$};
		\node [style=none] (33) at (2.25, 0.25) {};
		\node [style=none] (34) at (2.25, 0.5) {};
		\node [style=none, font={\scriptsize}] (35) at (2.5, 0.5) {$A^*$};
		\node [style=none] (36) at (2.5, -0.25) {};
		\node [style=none] (37) at (2.5, -0.75) {};
		\node [style=none, font={\scriptsize}] (38) at (2.75, -0.5) {$B^*$};
		\node [style=none, font={\scriptsize}] (39) at (1.1, -0.5) {$C$};
		\node [style=none, font={\scriptsize}] (40) at (2.15, -0.5) {$C^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
%		\draw (7.center) to (6.center);
%		\draw (4.center) to (5.center);
%		\draw (5.center) to (3.center);
%		\draw (3.center) to (2.center);
%		\draw (2.center) to (4.center);
%		\draw (0.center) to (1.center);
%		\draw (11.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw [in=270, out=-90, looseness=1.50] (15.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BCC-swap-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.5, 0.25) {$A^*$};
		\node [style=none, font={\scriptsize}] (5) at (0.5, -0.25) {$A^*$};
		\node [style=none, font={\scriptsize}] (6) at (0.5, 0.25) {$A$};
		\node [style=none, font={\scriptsize}] (7) at (-0.5, -0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [style=braid, in=90, out=-90] (0.center) to (3.center);
		\draw [in=89, out=90, looseness=1.50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BMC-dilation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 0) {$f_i$};
		\node [style=none, font={\scriptsize}] (9) at (-0.5, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (10) at (-0.5, -0.5) {$B$};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=none] (12) at (0.75, -0.25) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (1.5, 0.25) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1, 0) {$\iota(f_i')$};
		\node [style=none, font={\scriptsize}] (21) at (1.25, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (22) at (0.5, -0.5) {$B$};
		\node [style=none] (23) at (1.25, -0.25) {};
		\node [style=none] (24) at (1.25, -0.5) {\ground};
		\node [style=none, font={\scriptsize}] (26) at (1.5, -0.45) {$X_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (19.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (12.center) to (13.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BMC-dilation-through-functor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 0) {$F(\iota(f_i'))$};
		\node [style=none, font={\scriptsize}] (9) at (0.5, 0.5) {$F(A)$};
		\node [style=none, font={\scriptsize}] (10) at (-1, -0.5) {$F(B)$};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (0.5, -0.5) {\ground};
		\node [style=none, font={\scriptsize}] (13) at (1, -0.45) {$F(X_i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BMC-dilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 0) {$f$};
		\node [style=none, font={\scriptsize}] (9) at (-0.5, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (10) at (-0.5, -0.5) {$B$};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=none] (12) at (0.75, -0.25) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (1.5, 0.25) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1, 0) {$h$};
		\node [style=none, font={\scriptsize}] (21) at (1.25, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (22) at (0.5, -0.5) {$B$};
		\node [style=none] (23) at (1.25, -0.25) {};
		\node [style=none] (25) at (1.25, -0.5) {};
		\node [style=none] (24) at (1.2, -0.5) {\ground};
		\node [style=none, font={\scriptsize}] (26) at (1.5, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (19.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (12.center) to (13.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BMC-ground-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -0.5) {\ground};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 0) {$f$};
		\node [style=none, font={\scriptsize}] (9) at (0.25, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (10) at (0.25, -0.45) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BMC-snake-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {=};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none, font={\scriptsize}] (8) at (1.25, 0) {$A$};
		\node [style=none, font={\scriptsize}] (9) at (0.25, -0.25) {$A$};
		\node [style=none, font={\scriptsize}] (10) at (-1.25, 0.25) {$A$};
		\node [style=none, font={\scriptsize}] (11) at (-0.65, 0) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90] (1.center) to (6.center);
		\draw [in=-90, out=-90, looseness=2.00] (6.center) to (5.center);
		\draw [in=89, out=90, looseness=2.25] (5.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BMC-snake-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {=};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none, font={\scriptsize}] (8) at (1.25, 0) {$A^*$};
		\node [style=none, font={\scriptsize}] (9) at (-1.5, -0.25) {$A^*$};
		\node [style=none, font={\scriptsize}] (10) at (0, 0.25) {$A^*$};
		\node [style=none, font={\scriptsize}] (11) at (-0.6, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90] (1.center) to (6.center);
		\draw [in=-90, out=-90, looseness=2.00] (6.center) to (5.center);
		\draw [in=91, out=90, looseness=2.25] (5.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BW-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 1) {};
		\node [style=rn] (1) at (-1.25, 1) {};
		\node [style=gn] (2) at (-1, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (-1, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (-1.75, 0.5) {};
		\node [style=gn] (5) at (-2.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (6) at (-1.75, 0) {$\frac{-\pi}{2}$};
		\node [style=none] (7) at (-1.75, 1.5) {};
		\node [style=gn] (8) at (-1, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (-1, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=rn] (12) at (-1.25, -1) {};
		\node [style=gn] (13) at (-2.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-0.25, 0) {=};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=gn] (17) at (1.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (18) at (1, 0.25) {$\pi$};
		\node [style=rn] (19) at (1, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (20) at (0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (21) at (1, -1.25) {};
		\node [style=gn] (22) at (1.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (23) at (1.5, 0.75) {$\pi$};
		\node [style=gn] (24) at (1, 0.75) {};
		\node [style=gn] (25) at (1, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1);
		\draw [style=none] (1) to (0);
		\draw [style=none] (1) to (3);
		\draw [style=none] (5) to (4);
		\draw [style=none] (9) to (12);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (8);
		\draw [style=none] (13) to (14);
		\draw [style=none] (7.center) to (11.center);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (24);
		\draw [style=none] (23) to (17);
		\draw [style=none] (20) to (18);
		\draw [style=none] (16.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (0.75, -0) {};
		\node [style=rn] (1) at (0.75, 0.5) {$\pi$};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0, -0.25) {(BW)};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=ug] (7) at (-0.75, 0.75) {};
		\node [rotate=180, style=ug] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=gn] (10) at (-0.75, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/D_1-ground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none, xshift=3.5pt] (6) at (-0.5, -0) {$D_1$};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [yshift=-3.5pt, style=none, xshift=3.5pt] (9) at (-0.5, 0.5) {$~\cdots~$};
		\node [style=none] (10) at (0.25, -0.5) {$\ground$};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-0.25, -0.5) {$\ground$};
		\node [style=none, yshift=-3.5pt] (13) at (0, -0.25) {$~\cdots~$};
		\node [style=none] (14) at (-0.25, -0.25) {};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=none, yshift=-3.5pt] (19) at (-0.75, -0.25) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (14.center);
		\draw (4.center) to (10.center);
		\draw (2.center) to (11.center);
		\draw (11.center) to (3.center);
		\draw (3.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw (0.center) to (5.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/D_1-pure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0, -0) {$D_1$};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [yshift=-3.5pt, style=none] (9) at (0, 0.5) {$~\cdots~$};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none, yshift=-3.5pt] (13) at (0, -0.25) {$~\cdots~$};
		\node [style=none] (14) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (14.center);
		\draw (4.center) to (10.center);
		\draw (2.center) to (11.center);
		\draw (11.center) to (3.center);
		\draw (3.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/D_2-U-ground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [yshift=-3.5pt, style=none] (0) at (-0.5, -0.25) {$~\cdots~$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [xshift=3.5pt, style=none] (2) at (-0.25, 0.25) {$D_2$};
		\node [style=none] (3) at (-0.75, -0) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (-0.25, -0) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [xshift=3.5pt, style=none, yshift=-3.5pt] (12) at (-0.25, 0.75) {$~\cdots~$};
		\node [style=none] (13) at (-1, -0) {};
		\node [yshift=-3.5pt, style=none] (14) at (0.25, -0) {$~\cdots~$};
		\node [style=none] (15) at (0.5, -0) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none, yshift=-3.5pt] (18) at (0.25, -0.75) {$~\cdots~$};
		\node [style=none] (19) at (0, -0.75) {};
		\node [style=none, xshift=-3.5pt] (20) at (0.75, -0.25) {};
		\node [style=none] (21) at (0.5, -1) {\ground};
		\node [style=none] (22) at (0, -1) {\ground};
		\node [style=none, xshift=3.5pt] (23) at (-0.25, -0.25) {};
		\node [style=none] (24) at (0.5, -0.25) {};
		\node [style=none] (25) at (0.5, -0.75) {};
		\node [style=none, xshift=3.5pt] (26) at (-0.25, -0.75) {};
		\node [style=none] (27) at (0, -0.25) {};
		\node [style=none] (28) at (0.25, -0.5) {$U$};
		\node [style=none, xshift=-3.5pt] (29) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (13.center);
		\draw (13.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (6.center) to (17.center);
		\draw (1.center) to (11.center);
		\draw (3.center) to (8.center);
		\draw (10.center) to (16.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw (19.center) to (22.center);
		\draw (25.center) to (21.center);
		\draw [style=none] (27.center) to (9.center);
		\draw [style=none] (15.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/D_2-U-pure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [yshift=-3.5pt, style=none] (0) at (-0.5, -0.25) {$~\cdots~$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [xshift=3.5pt, style=none] (2) at (-0.25, 0.25) {$D_2$};
		\node [style=none] (3) at (-0.75, -0) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (-0.25, -0) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [xshift=3.5pt, style=none, yshift=-3.5pt] (12) at (-0.25, 0.75) {$~\cdots~$};
		\node [style=none] (13) at (-1, -0) {};
		\node [yshift=-3.5pt, style=none] (14) at (0.25, -0) {$~\cdots~$};
		\node [style=none] (15) at (0.5, -0) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none, yshift=-3.5pt] (18) at (0.25, -0.75) {$~\cdots~$};
		\node [style=none] (19) at (0, -0.75) {};
		\node [style=none, xshift=-3.5pt] (20) at (0.75, -0.25) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none, xshift=3.5pt] (23) at (-0.25, -0.25) {};
		\node [style=none] (24) at (0.5, -0.25) {};
		\node [style=none] (25) at (0.5, -0.75) {};
		\node [style=none, xshift=3.5pt] (26) at (-0.25, -0.75) {};
		\node [style=none] (27) at (0, -0.25) {};
		\node [style=none] (28) at (0.25, -0.5) {$U$};
		\node [style=none, xshift=-3.5pt] (29) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (13.center);
		\draw (13.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (6.center) to (17.center);
		\draw (1.center) to (11.center);
		\draw (3.center) to (8.center);
		\draw (10.center) to (16.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw (19.center) to (22.center);
		\draw (25.center) to (21.center);
		\draw [style=none] (27.center) to (9.center);
		\draw [style=none] (15.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/D_2-ground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none, xshift=3.5pt] (6) at (-0.5, -0) {$D_2$};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [yshift=-3.5pt, style=none, xshift=3.5pt] (9) at (-0.5, 0.5) {$~\cdots~$};
		\node [style=none] (10) at (0.25, -0.5) {$\ground$};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-0.25, -0.5) {$\ground$};
		\node [style=none, yshift=-3.5pt] (13) at (0, -0.25) {$~\cdots~$};
		\node [style=none] (14) at (-0.25, -0.25) {};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=none, yshift=-3.5pt] (19) at (-0.75, -0.25) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (14.center);
		\draw (4.center) to (10.center);
		\draw (2.center) to (11.center);
		\draw (11.center) to (3.center);
		\draw (3.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw (0.center) to (5.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/D_2-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none, yshift=-3.5pt, font={\footnotesize}] (1) at (1.5, -0) {$\psi$};
		\node [xshift=1pt, style=none] (2) at (1.25, -0.25) {};
		\node [style=none, yshift=-3.5pt] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [xshift=-1pt, style=none] (5) at (1.75, -0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none, yshift=-3.5pt] (8) at (-1.25, -0.25) {$~\cdots~$};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [yshift=-3.5pt, style=none] (11) at (-1.25, 0.5) {$~\cdots~$};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=none] (14) at (-1.75, 0.25) {};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-1.25, -0) {$D_2'$};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (-0.75, -0.25) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (-0.25, -0) {:=};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (0.75, -0) {$D_2$};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=none, yshift=-3.5pt] (28) at (0.75, 0.5) {$~\cdots~$};
		\node [style=none] (29) at (1.25, -0.25) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [yshift=-3.5pt, style=none] (31) at (0.75, -0.25) {$~\cdots~$};
		\node [style=none] (32) at (1.25, 0.25) {};
		\node [style=none] (33) at (1, 0.25) {};
		\node [style=none] (34) at (0.25, 0.25) {};
		\node [style=none] (35) at (0.5, -0.5) {};
		\node [style=none] (36) at (0.5, 0.25) {};
		\node [style=none] (37) at (2, -0.25) {};
		\node [yshift=-3.5pt, style=none] (38) at (2, 0.25) {};
		\node [font={\footnotesize}, yshift=-3.5pt, style=none] (39) at (2, -0) {$\psi$};
		\node [style=none, xshift=-1pt] (40) at (2.25, -0.25) {};
		\node [style=none] (41) at (2, -0.5) {};
		\node [style=none, xshift=1pt] (42) at (1.75, -0.25) {};
		\node [style=none, yshift=-3.5pt] (43) at (1.75, -0.25) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (20.center) to (13.center);
		\draw (15.center) to (12.center);
		\draw (14.center) to (7.center);
		\draw (7.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (9.center) to (6.center);
		\draw (18.center) to (10.center);
		\draw (35.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw (34.center) to (22.center);
		\draw (22.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (30.center) to (36.center);
		\draw (23.center) to (33.center);
		\draw (41.center) to (37.center);
		\draw (42.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/K-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, -0.25) {-$\alpha$};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=gn] (3) at (-0.75, 0.25) {$\alpha$};
		\node [style=rn] (4) at (-0.75, -0.25) {$\pi$};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=rn] (6) at (1.25, -0) {$\pi$};
		\node [style=rn] (7) at (-1.25, -0.5) {};
		\node [style=gn] (8) at (-1.25, -0) {};
		\node [style=gn] (9) at (1.25, -0.5) {$\alpha$};
		\node [style=none] (10) at (0, -0.25) {(K)};
		\node [style=rn] (11) at (0.75, 0.25) {$\pi$};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9) to (6);
		\draw [style=none] (8) to (7);
		\draw [style=none] (5.center) to (12.center);
		\draw [style=none] (13.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SCC-swap-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.5, 0.25) {$A^*$};
		\node [style=none, font={\scriptsize}] (5) at (0.5, -0.25) {$A^*$};
		\node [style=none, font={\scriptsize}] (6) at (0.5, 0.25) {$A$};
		\node [style=none, font={\scriptsize}] (7) at (-0.5, -0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (0.center) to (3.center);
		\draw [in=89, out=90, looseness=1.50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/U-ground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {$\ground$};
		\node [style=none] (1) at (-0.75, -0.5) {$\ground$};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=none] (5) at (1, -0.25) {$\ground$};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (0.5, -0.25) {$\ground$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (-1.5, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1, -0) {$U$};
		\node [yshift=-3.5pt, style=none] (18) at (-1, 0.5) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (19) at (-1, -0.25) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (20) at (0.75, 0.25) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (14.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (16.center) to (11.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH-convention.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0.325) {};
		\node [style=none] (2) at (-0.5, -0.325) {};
		\node [style=none] (3) at (0, 0) {:=};
		\node [style={{H box}}] (4) at (0.5, 0) {-$1$};
		\node [style=none] (5) at (0.5, 0.325) {};
		\node [style=none] (6) at (0.5, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-gen-H-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (0, -0) {$a$};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none, yshift=-3.5pt] (5) at (0, 0.5) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (6) at (0, -0.25) {$~\cdots~$};
		\node [font={\scriptsize}, yshift=-3.5pt, style=none] (7) at (0, 0.75) {$n$};
		\node [style=none, yshift=-3.5pt, font={\scriptsize}] (8) at (0, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (1.center) to (3.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH-rule-A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (-1, -0.25) {$a$};
		\node [style={{H box}}] (1) at (-0.5, -0.25) {$b$};
		\node [style=gn] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style={{H box}}] (6) at (0.75, 0) {$\frac{a{+}b}{2}$};
		\node [style=rn] (8) at (-0.75, -0.75) {$\neg$};
		\node [style={{H box}}] (9) at (0.75, -0.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=90, out=-147] (2) to (0);
		\draw [in=90, out=-33] (2) to (1);
		\draw (6) to (5.center);
		\draw [in=-90, out=33] (8) to (1);
		\draw [in=-90, out=147] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-BA1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=rn] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=gn] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=rn] (9) at (-0.75, -0.5) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=gn] (11) at (-1.75, 0.5) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=rn] (14) at (1, 0.25) {};
		\node [style=none] (16) at (-1.25, 0.75) {$\cdots$};
		\node [style=none] (17) at (-1.25, -0.75) {$\cdots$};
		\node [style=none] (18) at (1, -0.75) {$\cdots$};
		\node [style=none] (19) at (1, 0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left] (1) to (11);
		\draw [style=none, bend right] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none, bend left] (14) to (4.center);
		\draw [style=none, bend right] (14) to (0.center);
		\draw [bend right] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-BA2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=gn] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=gn] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=rn] (11) at (1, 0.25) {};
		\node [style=none] (13) at (-1.25, -0.75) {$\cdots$};
		\node [style=none] (14) at (-1.25, 0.75) {$\cdots$};
		\node [style=none] (15) at (1, -0.75) {$\cdots$};
		\node [style=none] (16) at (1, 0.75) {$\cdots$};
		\node [style={{H box}}] (17) at (-1.75, 0.5) {};
		\node [style={{H box}}] (18) at (-0.75, 0.5) {};
		\node [style={{H box}}] (19) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (2.center);
		\draw [style=none] (8) to (5.center);
		\draw [style=none, bend left] (11) to (3.center);
		\draw [style=none, bend right] (11) to (0.center);
		\draw (9.center) to (18);
		\draw [bend left] (18) to (6);
		\draw (6) to (17);
		\draw (17) to (4.center);
		\draw [bend right] (17) to (8);
		\draw (8) to (18);
		\draw [bend right] (19) to (1.center);
		\draw [bend left] (19) to (10.center);
		\draw (19) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-HS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (-1, 0) {};
		\node [style={{H box}}] (1) at (-1, -0.5) {$a$};
		\node [style={{H box}}] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-0.25, 0) {=};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style={{H box}}] (12) at (0.5, 0) {$2$};
		\node [style={{H box}}] (13) at (1, 0) {$a$};
		\node [style=none, yshift=-3.5pt] (14) at (-1, 1) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (15) at (1, 0.5) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (16) at (-1, -1) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (17) at (1, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (4.center);
		\draw (2) to (1);
		\draw (1) to (5.center);
		\draw (1) to (6.center);
		\draw (13) to (9.center);
		\draw (13) to (10.center);
		\draw (11.center) to (13);
		\draw (13) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-I.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (-1, 0.25) {$a$};
		\node [style={{H box}}] (1) at (-0.5, 0.25) {$a$};
		\node [style=gn] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=rn] (7) at (-1, -0.25) {$\neg$};
		\node [style=gn] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=gn] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style={{H box}}] (13) at (0.5, 0.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=90, out=-147] (2) to (0);
		\draw [in=90, out=-33] (2) to (1);
		\draw (7) to (0);
		\draw (9.center) to (8);
		\draw [in=147, out=-90] (7) to (8);
		\draw [in=-90, out=33] (8) to (10.center);
		\draw (10.center) to (1);
		\draw (12.center) to (11);
		\draw (13) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-M.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (-1, -0.5) {$a$};
		\node [style={{H box}}] (1) at (-0.5, -0.5) {$b$};
		\node [style=gn] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style={{H box}}] (6) at (0.75, -0.25) {$ab$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=90, out=-147] (2) to (0);
		\draw [in=90, out=-33] (2) to (1);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-N.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0) {$\neg$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-0.5, 0) {=};
		\node [style=gn] (4) at (0.25, 0) {};
		\node [style={{H box}}] (5) at (0.25, 0.5) {};
		\node [style={{H box}}] (6) at (0.25, -0.5) {};
		\node [style={{H box}}] (7) at (0.75, 0) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style={{H box}}] (11) at (-1.75, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (9.center);
		\draw (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-O.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=gn] (4) at (-1, 0.5) {};
		\node [style={{H box}}] (5) at (-0.5, -0.5) {};
		\node [style={{H box}}] (6) at (-1.5, -0.5) {};
		\node [style={{H box}}] (7) at (-0.5, 0.75) {$2$};
		\node [style=rn] (8) at (-1.5, 0) {$\neg$};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=gn] (10) at (1, 0.5) {};
		\node [style=rn] (11) at (0.5, 0) {$\neg$};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style={{H box}}] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style={{H box}}] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [xshift=2pt, style=gn] (17) at (0.75, -0.5) {};
		\node [xshift=-2pt, style=gn] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw [in=90, out=-15] (4) to (3.center);
		\draw (3.center) to (5);
		\draw (5) to (6);
		\draw (6) to (9.center);
		\draw [in=-165, out=90] (9.center) to (4);
		\draw (14.center) to (10);
		\draw [in=90, out=-15] (10) to (12.center);
		\draw (12.center) to (15);
		\draw (13) to (16.center);
		\draw [in=-165, out=90] (16.center) to (10);
		\draw (13) to (17);
		\draw (18) to (15);
		\draw [style=none] (19.center) to (6);
		\draw [style=none] (20.center) to (5);
		\draw [style=none] (22.center) to (13);
		\draw [style=none] (15) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-U.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style={{H box}}] (4) at (-0.5, -0.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-ZS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {\rotatebox[origin=c]{63.43}{$~\cdots~$}};
		\node [style=none] (1) at (0.25, 0) {$=$};
		\node [style=gn] (2) at (1.25, 0) {};
		\node [style=gn] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {$~\cdots~$};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=gn] (16) at (-1.5, 0.25) {};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [yshift=-3.5pt, style=none] (18) at (-1.5, 0.75) {$~\cdots~$};
		\node [yshift=2.5pt, style=none] (20) at (-0.5, -0.75) {$~\cdots~$};
		\node [yshift=2.5pt, style=none] (21) at (-1.5, -0.5) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (22) at (-0.5, 0.5) {$~\cdots~$};
		\node [yshift=2.5pt, style=none] (23) at (1.25, -0.75) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (13.center);
		\draw (3) to (5.center);
		\draw (3) to (6.center);
		\draw (16) to (8.center);
		\draw (16) to (9.center);
		\draw [bend right] (16) to (3);
		\draw [bend left] (16) to (3);
		\draw (11.center) to (2);
		\draw (2) to (7.center);
		\draw (4.center) to (2);
		\draw (2) to (15.center);
		\draw (16) to (12.center);
		\draw (16) to (14.center);
		\draw (3) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-ZS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.75, 0) {=};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (7) at (0.75, 0) {=};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=rn] (11) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=H box] (2) at (0.75, 0.5) {};
		\node [style=gn] (3) at (1.25, 0) {};
		\node [style=H box] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=H box] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (1.25, 0.75) {$\cdots$};
		\node [style=none] (8) at (0.25, 0) {$=$};
		\node [style=rn] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-1.25, -1) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=H box] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (1.75, -1) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=none] (16) at (1.25, -0.75) {$\cdots$};
		\node [style=none] (17) at (-0.75, 0.75) {$\cdots$};
		\node [style=none] (18) at (-0.75, -0.75) {$\cdots$};
		\node [style={{H box}}] (20) at (2.25, 0) {$\nicefrac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3) to (4);
		\draw [bend right] (3) to (6);
		\draw (6) to (1.center);
		\draw (4) to (14.center);
		\draw [bend right] (3) to (13);
		\draw [bend left] (3) to (2);
		\draw (2) to (5.center);
		\draw (13) to (12.center);
		\draw [bend right] (9) to (0.center);
		\draw [bend left] (9) to (11.center);
		\draw [bend left] (9) to (15.center);
		\draw [bend right] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-gen-GHZ-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [font={\scriptsize}, style=none] (5) at (0.25, -0) {$r$};
		\node [yshift=-3.5pt, style=none] (6) at (0, -0.25) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt, font={\scriptsize}] (7) at (0, -0.5) {$m$};
		\node [font={\scriptsize}, yshift=-3.5pt, style=none] (8) at (0, 0.75) {$n$};
		\node [style=none, yshift=-3.5pt] (9) at (0, 0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (1.center) to (3.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-gen-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [yshift=-3.5pt, style=none] (5) at (0, 0.5) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (6) at (0, -0.25) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt, font={\scriptsize}] (7) at (0, 0.75) {$n$};
		\node [font={\scriptsize}, yshift=-3.5pt, style=none] (8) at (0, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (1.center) to (3.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-0-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (-4.25, 0.75) {};
		\node [style=none] (2) at (-3.75, 0.75) {};
		\node [style=none] (3) at (-4.25, 1.25) {};
		\node [style=none] (4) at (-3.75, 1.25) {};
		\node [style=none] (5) at (-3.25, 1) {=};
		\node [style=none] (6) at (-2.75, 1.25) {};
		\node [style=dot] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-2.25, 1.25) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.25, 1.5) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=dot] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (0.25, 1.5) {};
		\node [style=none] (18) at (0.75, 1) {=};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=dot] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (2.25, 1.5) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (1.75, 1.5) {};
		\node [style=none] (25) at (2.25, 1) {};
		\node [style=none] (26) at (2.75, 1) {=};
		\node [style=none] (27) at (3.75, 1) {};
		\node [style=none] (28) at (4.25, 1.5) {};
		\node [style=dot] (29) at (3.75, 0.5) {};
		\node [style=none] (30) at (3.25, 1.5) {};
		\node [style=none] (31) at (4.25, 1) {};
		\node [style=none] (32) at (3.75, 1.5) {};
		\node [style=none] (33) at (3.25, 1) {};
		\node [style=none] (34) at (-1.75, -0.25) {};
		\node [style=none] (35) at (0, -0.5) {=};
		\node [style=white dot] (36) at (-1.5, -1) {};
		\node [style=none] (37) at (-1.75, -0.75) {};
		\node [style=none] (38) at (-1.25, -0.25) {};
		\node [style=none] (39) at (-1.25, -0.75) {};
		\node [style=none] (44) at (-1.5, -1.25) {$r$};
		\node [style=none] (45) at (-2, -0.25) {};
		\node [style=none] (46) at (-2, -0.5) {};
		\node [style=none] (47) at (-2.5, -0.25) {};
		\node [style=none] (48) at (-2.5, -0.5) {};
		\node [style=none] (49) at (-2.25, -0.5) {$~\cdots~$};
		\node [style=none] (50) at (-0.75, -0.5) {$~\cdots~$};
		\node [style=none] (51) at (-0.5, -0.5) {};
		\node [style=none] (52) at (-0.5, -0.25) {};
		\node [style=none] (53) at (-1, -0.25) {};
		\node [style=none] (54) at (-1, -0.5) {};
		\node [style=none] (55) at (0.5, -0.25) {};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=white dot] (57) at (1.5, -1) {};
		\node [style=none] (58) at (0.75, -0.5) {$~\cdots~$};
		\node [style=none] (59) at (2, -0.5) {};
		\node [style=none] (60) at (1, -0.5) {};
		\node [style=none] (61) at (0.5, -0.5) {};
		\node [style=none] (62) at (1, -0.25) {};
		\node [style=none] (63) at (1.5, -1.25) {$r$};
		\node [style=none] (64) at (1.25, -0.25) {};
		\node [style=none] (65) at (2.25, -0.5) {$~\cdots~$};
		\node [style=none] (66) at (2.5, -0.5) {};
		\node [style=none] (67) at (1.75, -0.5) {};
		\node [style=none] (68) at (2.5, -0.25) {};
		\node [style=none] (69) at (2, -0.25) {};
		\node [style=none] (70) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (2.center);
		\draw [in=0, out=-90] (2.center) to (0);
		\draw [in=-90, out=180] (0) to (1.center);
		\draw (6.center) to (8.center);
		\draw [in=180, out=-90] (8.center) to (7);
		\draw [in=-90, out=0] (7) to (9.center);
		\draw (9.center) to (10.center);
		\draw [in=-90, out=90] (1.center) to (4.center);
		\draw [in=90, out=-90] (11.center) to (14.center);
		\draw [in=-90, out=90] (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (14.center) to (15);
		\draw [in=180, out=-90] (12.center) to (15);
		\draw [in=-90, out=0] (15) to (16.center);
		\draw [in=90, out=-90] (24.center) to (23.center);
		\draw [in=-90, out=90] (19.center) to (20.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (21);
		\draw [in=180, out=-90] (19.center) to (21);
		\draw [in=-90, out=0] (21) to (25.center);
		\draw [in=90, out=-90] (32.center) to (31.center);
		\draw [in=-90, out=90] (27.center) to (28.center);
		\draw (33.center) to (30.center);
		\draw [in=0, out=-90] (31.center) to (29);
		\draw (27.center) to (29);
		\draw [in=-90, out=180] (29) to (33.center);
		\draw [in=90, out=-90] (34.center) to (39.center);
		\draw [in=30, out=-90, looseness=0.75] (39.center) to (36);
		\draw [in=-90, out=150, looseness=0.75] (36) to (37.center);
		\draw [in=-90, out=90] (37.center) to (38.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw [style=none, in=180, out=-90, looseness=0.75] (48.center) to (36);
		\draw [style=none, in=165, out=-90] (46.center) to (36);
		\draw [style=none, in=-90, out=15] (36) to (54.center);
		\draw [style=none, in=0, out=-90, looseness=0.75] (51.center) to (36);
		\draw [in=90, out=-90] (70.center) to (67.center);
		\draw [in=45, out=-90] (67.center) to (57);
		\draw [in=-90, out=135] (57) to (56.center);
		\draw [in=-90, out=90] (56.center) to (64.center);
		\draw (62.center) to (60.center);
		\draw (55.center) to (61.center);
		\draw (68.center) to (66.center);
		\draw (69.center) to (59.center);
		\draw [style=none, in=180, out=-90, looseness=0.75] (61.center) to (57);
		\draw [style=none, in=165, out=-90] (60.center) to (57);
		\draw [style=none, in=-90, out=15] (57) to (59.center);
		\draw [style=none, in=0, out=-90, looseness=0.75] (66.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-rule-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 1.75) {};
		\node [style=dot] (1) at (-3, 1.5) {};
		\node [style=dot] (2) at (-3.5, 1) {};
		\node [style=dot] (3) at (-3.5, 0.75) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-4, 0.25) {};
		\node [style=none] (8) at (-2.5, 0.25) {};
		\node [style=none] (9) at (-2, 1) {=};
		\node [style=dot] (10) at (-1, 1.75) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=dot] (14) at (-0.5, 0.75) {};
		\node [style=dot] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (-1, 0.25) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=dot] (18) at (-0.5, 1) {};
		\node [style=dot] (19) at (2.25, 1.75) {};
		\node [style=none] (20) at (2.75, 1) {};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (3.25, 1) {=};
		\node [style=dot] (23) at (1.75, 0.75) {};
		\node [style=dot] (24) at (2.25, 1.5) {};
		\node [style=none] (25) at (2.25, 2) {};
		\node [style=dot] (26) at (1.75, 1) {};
		\node [style=none] (27) at (3.75, 0.25) {};
		\node [style=none] (28) at (3.75, 2) {};
		\node [style=white dot] (29) at (-1.5, -0.75) {};
		\node [style=none] (30) at (0.25, -1) {=};
		\node [style=none] (34) at (-1.25, -0.25) {};
		\node [style=none] (35) at (-1.75, -0.25) {};
		\node [style=none] (36) at (-1.25, -1.75) {};
		\node [style=none] (37) at (-1.75, -1.75) {};
		\node [style=none] (38) at (-0.75, -0.25) {};
		\node [style=white dot] (39) at (-0.5, -1.25) {};
		\node [style=none] (40) at (-0.25, -0.25) {};
		\node [style=none] (41) at (-0.25, -1.75) {};
		\node [style=none] (42) at (-0.75, -1.75) {};
		\node [style=none] (43) at (-1.75, -0.75) {$r$};
		\node [style=none] (44) at (-0.25, -1.25) {$s$};
		\node [style=none] (45) at (-1.5, -0.5) {$~\cdots~$};
		\node [style=none] (46) at (-0.5, -0.5) {$~\cdots~$};
		\node [style=none] (47) at (-0.5, -1.5) {$~\cdots~$};
		\node [style=none] (48) at (-1.5, -1.5) {$~\cdots~$};
		\node [style=none] (49) at (-1, -1) {\raisebox{7pt}{\rotatebox{-26.56}{$\vdots$}}};
		\node [style=white dot] (50) at (1.25, -1) {};
		\node [style=none] (51) at (1.75, -1.75) {};
		\node [style=none] (52) at (0.75, -0.25) {};
		\node [style=none] (53) at (1.25, -0.5) {$~\cdots~$};
		\node [style=none] (54) at (1, -1) {$rs$};
		\node [style=none] (55) at (0.75, -1.75) {};
		\node [style=none] (56) at (1.75, -0.25) {};
		\node [style=none] (57) at (1.25, -1.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [in=90, out=-120, looseness=0.75] (1) to (2);
		\draw (2) to (3);
		\draw [in=90, out=-120, looseness=0.75] (3) to (7.center);
		\draw [in=90, out=-60, looseness=0.75] (3) to (6.center);
		\draw [in=90, out=-60, looseness=0.75] (1) to (5.center);
		\draw (5.center) to (8.center);
		\draw (17.center) to (15);
		\draw [in=90, out=-60, looseness=0.75] (15) to (18);
		\draw (18) to (14);
		\draw [in=90, out=-120, looseness=0.75] (14) to (16.center);
		\draw [in=90, out=-60, looseness=0.75] (14) to (12.center);
		\draw [in=90, out=-120, looseness=0.75] (15) to (11.center);
		\draw (11.center) to (13.center);
		\draw (25.center) to (24);
		\draw [in=90, out=-120, looseness=0.75] (24) to (26);
		\draw (26) to (23);
		\draw [in=90, out=-60, looseness=0.75] (24) to (20.center);
		\draw (20.center) to (21.center);
		\draw [in=-135, out=-45, loop] (23) to ();
		\draw (28.center) to (27.center);
		\draw [in=135, out=-90] (35.center) to (29);
		\draw [in=90, out=-120, looseness=0.75] (29) to (37.center);
		\draw [in=90, out=-60] (29) to (36.center);
		\draw [in=-90, out=45] (29) to (34.center);
		\draw [in=120, out=-90] (38.center) to (39);
		\draw [in=90, out=-135] (39) to (42.center);
		\draw [in=90, out=-45] (39) to (41.center);
		\draw [in=-90, out=60] (39) to (40.center);
		\draw [bend right] (29) to (39);
		\draw [bend right] (39) to (29);
		\draw [in=120, out=-90] (52.center) to (50);
		\draw [in=90, out=-120, looseness=0.75] (50) to (55.center);
		\draw [in=90, out=-60] (50) to (51.center);
		\draw [in=-90, out=60] (50) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-rule-2-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 0.25) {};
		\node [style=dot] (1) at (-3, -0.25) {};
		\node [style=white dot] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-3, -0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (-2.5, 0) {=};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=none] (16) at (3, -0.75) {};
		\node [style=none] (17) at (3, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (20) at (2.5, 0) {=};
		\node [style=zwcross] (21) at (3.25, 0) {};
		\node [style=none] (22) at (3.75, 0) {};
		\node [style=white dot] (23) at (2, 0) {};
		\node [style=none, anchor=east] (24) at (1.75, 0) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (18.center) to (15.center);
		\draw [in=-90, out=135] (21) to (17.center);
		\draw [in=90, out=-135] (21) to (16.center);
		\draw [in=90, out=45, looseness=1.50] (21) to (22.center);
		\draw [in=-45, out=-90, looseness=1.25] (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-rule-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3.5, 0) {};
		\node [style=dot] (1) at (3.5, 0.25) {};
		\node [style=none] (2) at (-3, -0.25) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (4, -0.5) {};
		\node [style=none] (5) at (-4, -0.25) {};
		\node [style=white dot] (6) at (-3.5, 0.25) {};
		\node [style=white dot] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=dot] (9) at (1.5, 0.25) {};
		\node [style=dot] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (2, -0.25) {};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=white dot] (16) at (1, -0.25) {};
		\node [style=white dot] (17) at (2, -0.25) {};
		\node [style=none] (18) at (-3.5, 0.75) {};
		\node [style=dot] (19) at (-4, -0.25) {};
		\node [style=dot] (20) at (-3, -0.25) {};
		\node [style=none] (21) at (-2, -0.5) {};
		\node [style=none] (22) at (-1.5, 0.75) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=white dot] (24) at (-1.5, 0) {};
		\node [style=none] (25) at (-4, -0.5) {};
		\node [style=none] (26) at (-3, -0.5) {};
		\node [style=dot] (27) at (-1.5, 0.25) {};
		\node [style=none] (28) at (-2.5, 0.25) {=};
		\node [style=none] (29) at (2.5, 0.25) {=};
		\node [style=none] (32) at (0.75, -0.25) {$r$};
		\node [style=none] (33) at (1.75, -0.25) {$r$};
		\node [style=none] (34) at (3.25, 0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0) to (3.center);
		\draw [in=90, out=-60, looseness=0.75] (0) to (4.center);
		\draw [in=90, out=-120, looseness=0.75] (6) to (5.center);
		\draw [in=90, out=-60, looseness=0.75] (6) to (2.center);
		\draw (8.center) to (0);
		\draw [in=90, out=-120, looseness=0.75] (9) to (13.center);
		\draw [in=90, out=-60, looseness=0.75] (9) to (12.center);
		\draw (11.center) to (9);
		\draw (13.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (18.center) to (6);
		\draw [in=90, out=-120, looseness=0.75] (24) to (21.center);
		\draw [in=90, out=-60, looseness=0.75] (24) to (23.center);
		\draw (22.center) to (24);
		\draw (5.center) to (25.center);
		\draw (2.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-rule-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {=};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=dot] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-3.25, 0.5) {$r$};
		\node [style=white dot] (7) at (-3, 0.5) {};
		\node [style=dot] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (-2.25, 0.5) {$s$};
		\node [style=white dot] (10) at (-2.5, 0.5) {};
		\node [style=white dot] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [anchor=west, style=none] (13) at (-0.75, 0.5) {$r{+}s$};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=white dot] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (2, 0) {=};
		\node [style=none] (18) at (1.25, 0.25) {$0$};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=dot] (20) at (2.5, 0.25) {};
		\node [style=dot] (21) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw [style=none, in=135, out=-90] (2.center) to (5);
		\draw [style=none, in=-90, out=45] (5) to (4.center);
		\draw (11) to (12.center);
		\draw (16) to (15.center);
		\draw (20) to (19.center);
		\draw [in=135, out=45, loop] (20) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-rule-5-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (-4, -0.75) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=dot] (4) at (-3.5, -0.25) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=dot] (6) at (-1.75, 0.5) {};
		\node [style=dot] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=dot] (9) at (-1, 0.5) {};
		\node [style=dot] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=dot] (12) at (-1.75, -0.25) {};
		\node [style=dot] (13) at (-1.75, -0.5) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=dot] (15) at (-1, -0.25) {};
		\node [style=dot] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (-2.5, 0) {=};
		\node [style=dot] (19) at (1.5, 0.75) {};
		\node [style=none] (20) at (2.5, 0.75) {=};
		\node [style=dot] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (2, 1.25) {};
		\node [style=none] (23) at (1, 1.25) {};
		\node [style=dot] (24) at (3.25, 0.75) {};
		\node [style=dot] (25) at (3.25, 0.5) {};
		\node [style=none] (26) at (3.25, 1.25) {};
		\node [style=none] (27) at (4, 1.25) {};
		\node [style=dot] (28) at (4, 0.75) {};
		\node [style=dot] (29) at (4, 0.5) {};
		\node [style=dot] (30) at (2, -0.75) {};
		\node [style=dot] (31) at (2, -0.5) {};
		\node [style=none] (32) at (2.5, -0.75) {=};
		\node [style=none] (33) at (3, -0.5) {};
		\node [style=none] (34) at (3.5, -0.5) {};
		\node [style=none] (35) at (3, -1) {};
		\node [style=none] (36) at (3.5, -1) {};
		\node [style=zwcross, xshift=3.5pt, yshift=3.5pt] (40) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=60, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (8.center) to (6);
		\draw (11.center) to (9);
		\draw (14.center) to (12);
		\draw (17.center) to (15);
		\draw [bend right] (6) to (12);
		\draw (12) to (9);
		\draw [bend left] (9) to (15);
		\draw (15) to (6);
		\draw [in=-90, out=120, looseness=0.75] (19) to (23.center);
		\draw [in=-90, out=60, looseness=0.75] (19) to (22.center);
		\draw (19) to (21);
		\draw [in=-135, out=-45, loop] (21) to ();
		\draw [in=-135, out=-45, loop] (25) to ();
		\draw [in=-135, out=-45, loop] (29) to ();
		\draw (26.center) to (25);
		\draw (27.center) to (29);
		\draw [in=-135, out=-45, loop] (30) to ();
		\draw [in=135, out=45, loop] (31) to ();
		\draw (31) to (30);
		\draw [style=dashed] (33.center) to (35.center);
		\draw [style=dashed] (33.center) to (34.center);
		\draw [style=dashed] (34.center) to (36.center);
		\draw [style=dashed] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-rule-6-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.75, 0.5) {};
		\node [style=none] (1) at (-5.25, -0.75) {};
		\node [style=none] (2) at (-6.25, -0.75) {};
		\node [style=none] (3) at (-6.25, 1) {};
		\node [style=dot] (4) at (-5.75, -0.25) {};
		\node [style=none] (5) at (-5.25, 1) {};
		\node [style=dot] (6) at (-5.75, 0) {};
		\node [style=dot] (7) at (-4, 0.5) {};
		\node [style=dot] (8) at (-4, 0.75) {};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=dot] (10) at (-3.25, 0.5) {};
		\node [style=dot] (11) at (-3.25, 0.75) {};
		\node [style=none] (12) at (-3.25, 1) {};
		\node [style=white dot] (13) at (-4, -0.25) {};
		\node [style=none] (14) at (-4, -0.75) {};
		\node [style=white dot] (15) at (-3.25, -0.25) {};
		\node [style=none] (16) at (-3.25, -0.75) {};
		\node [style=none] (17) at (-4.75, 0) {=};
		\node [style=white dot] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (0, 0) {=};
		\node [style=dot] (20) at (-1, 0) {};
		\node [style=dot] (21) at (-1, -0.25) {};
		\node [style=none] (22) at (-0.5, 1) {};
		\node [style=none] (23) at (-1.5, 1) {};
		\node [style=dot] (24) at (0.75, 0.25) {};
		\node [style=dot] (25) at (0.75, 0) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (1.5, 0.75) {};
		\node [style=dot] (28) at (1.5, 0.25) {};
		\node [style=dot] (29) at (1.5, 0) {};
		\node [style=dot] (30) at (3.5, 0.5) {};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=none] (32) at (3.5, -1) {};
		\node [style=white dot] (33) at (3.5, -0.5) {};
		\node [style=dot] (34) at (3.5, 0.75) {};
		\node [style=none] (35) at (3.25, 0) {};
		\node [style=none] (36) at (5, 1) {};
		\node [style=dot] (37) at (5, 0.75) {};
		\node [style=dot] (38) at (5, 0.5) {};
		\node [style=none] (39) at (4.25, 0) {=};
		\node [style=dot] (40) at (5, -0.5) {};
		\node [style=dot] (41) at (5, -0.75) {};
		\node [style=none] (42) at (5, -1) {};
		\node [style=none] (43) at (3.75, 0) {};
		\node [style=none] (47) at (3.25, -0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=60, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (9.center) to (7);
		\draw (12.center) to (10);
		\draw (14.center) to (13);
		\draw (16.center) to (15);
		\draw [bend right] (7) to (13);
		\draw (13) to (10);
		\draw [bend left] (10) to (15);
		\draw (15) to (7);
		\draw [in=-90, out=120, looseness=0.75] (18) to (23.center);
		\draw [in=-90, out=60, looseness=0.75] (18) to (22.center);
		\draw (18) to (21);
		\draw [in=-135, out=-45, loop] (21) to ();
		\draw [in=-135, out=-45, loop] (25) to ();
		\draw [in=-135, out=-45, loop] (29) to ();
		\draw (26.center) to (25);
		\draw (27.center) to (29);
		\draw (31.center) to (30);
		\draw (32.center) to (33);
		\draw [style=none, in=90, out=-135] (30) to (35.center);
		\draw [style=none, in=135, out=-90] (35.center) to (33);
		\draw [in=-135, out=-45, loop] (38) to ();
		\draw (36.center) to (38);
		\draw [in=135, out=45, loop] (40) to ();
		\draw [style=none] (40) to (42.center);
		\draw [style=none, in=-90, out=45] (33) to (43.center);
		\draw [style=none, in=-45, out=90] (43.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-rule-7-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1) {};
		\node [style=dot] (1) at (-3.75, -0.25) {};
		\node [style=dot] (2) at (-3.75, -0.5) {};
		\node [style=none] (3) at (-4.25, -1) {};
		\node [style=none] (4) at (-3.75, 0) {};
		\node [style=none] (5) at (-4.5, -1) {};
		\node [style=none] (6) at (-4.5, 0) {};
		\node [style=none] (7) at (-4.5, 0.75) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=dot] (10) at (-1.5, 0.5) {};
		\node [style=dot] (11) at (-1.5, 0.25) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-2.75, 0) {=};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (2.25, 0) {=};
		\node [style=none] (24) at (3.75, -0.25) {};
		\node [style=none] (25) at (3.75, -1) {};
		\node [style=none] (26) at (3, -0.25) {};
		\node [style=none] (27) at (3, -1) {};
		\node [style=none] (28) at (3.75, 0.75) {};
		\node [style=none] (29) at (3, 0.75) {};
		\node [style=white dot] (30) at (3.75, 0.25) {};
		\node [style=dot] (31) at (3, 0.25) {};
		\node [style=dot] (32) at (1.5, -0.5) {};
		\node [style=zwcross] (35) at (-4.125, 0.375) {};
		\node [yshift=3.5pt, xshift=3.5pt, style=zwcross] (36) at (1, 0.25) {};
		\node [style=zwcross] (37) at (-1.75, -0.5) {};
		\node [style=zwcross, xshift=3.5pt, yshift=3.5pt] (38) at (-1.25, -0.25) {};
		\node [style=none] (39) at (-0.75, -1) {};
		\node [style=none] (40) at (-1.5, -1) {};
		\node [style=none] (41) at (4, 0.25) {$-1$};
		\node [style=zwcross, xshift=3.5pt, yshift=3.5pt] (42) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (2) to (3.center);
		\draw [in=90, out=-60, looseness=0.75] (2) to (0.center);
		\draw (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (4.center);
		\draw (4.center) to (2);
		\draw [in=90, out=-120, looseness=0.75] (11) to (9.center);
		\draw (12.center) to (11);
		\draw (14.center) to (15.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (17.center);
		\draw [in=90, out=-90, looseness=0.75] (19.center) to (20.center);
		\draw (18.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw [in=-90, out=90, looseness=0.75] (27.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (26.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (28.center) to (24.center);
		\draw [in=90, out=-45, looseness=0.75] (38) to (39.center);
		\draw [in=90, out=-45] (37) to (40.center);
		\draw [in=135, out=-90, looseness=0.75] (9.center) to (37);
		\draw [in=45, out=-90, looseness=0.75] (15.center) to (38);
		\draw [in=45, out=-135, looseness=0.75] (38) to (37);
		\draw [in=90, out=-135] (37) to (13.center);
		\draw [in=135, out=-45] (11) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-rule-X-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=white dot] (2) at (-4, 0) {};
		\node [style=none] (3) at (-3.25, -0.75) {};
		\node [style=none] (4) at (-4.5, -0.75) {};
		\node [style=none] (5) at (-3.75, -0.75) {};
		\node [style=none] (6) at (-2.5, -0.75) {};
		\node [style=white dot] (7) at (-3, 0) {};
		\node [style=none] (8) at (-2.25, 0.25) {=};
		\node [style=zwcross, yshift=2.5pt] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=dot] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=white dot] (17) at (-1.5, 0) {};
		\node [style=white dot] (18) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=90, out=-120, looseness=0.75] (2) to (4.center);
		\draw [in=90, out=-60, looseness=0.75] (2) to (3.center);
		\draw [in=90, out=-120, looseness=0.75] (7) to (5.center);
		\draw [in=90, out=-60, looseness=0.75] (7) to (6.center);
		\draw [in=75, out=-120, looseness=0.75] (0) to (2);
		\draw [in=105, out=-60, looseness=0.75] (0) to (7);
		\draw (11.center) to (13);
		\draw [in=90, out=-120, looseness=0.75] (17) to (12.center);
		\draw [in=90, out=-60, looseness=0.75] (17) to (14.center);
		\draw [in=90, out=-120, looseness=0.75] (18) to (15.center);
		\draw [in=90, out=-60, looseness=0.75] (18) to (16.center);
		\draw [in=75, out=-120, looseness=0.75] (13) to (17);
		\draw [in=105, out=-60, looseness=0.75] (13) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (14) at (0.25, 1) {$|0\rangle^{\otimes n_{1}}$};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (0.5, 0) {$A_{1}$};
		\node [style=none] (24) at (-0.25, 1.25) {};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=none] (28) at (1.5, -0.75) {};
		\node [style=none] (29) at (2.5, -0.75) {};
		\node [style=none] (31) at (2.5, 0) {};
		\node [style=none] (32) at (2.5, 0.25) {$|0\rangle^{\otimes k}$};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (2, 0) {};
		\node [style=none] (35) at (3, 0) {};
		\node [style=none] (36) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (16.center) to (17.center);
		\draw [in=90, out=90, looseness=1.75] (20.center) to (21.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (21.center) to (28.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (31.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a1_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (14) at (0.75, 1.25) {$|0\rangle^{\otimes n_{1}}$};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (20) at (1.25, 0.75) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (1, 0.5) {$A_{1}$};
		\node [style=none] (24) at (0.25, 1.5) {};
		\node [style=none] (25) at (0.25, 1) {};
		\node [style=none] (26) at (1.25, 1) {};
		\node [style=none] (27) at (1.25, 1.5) {};
		\node [style=none] (28) at (2, -1.75) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (31) at (0.5, -0.5) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (33) at (1.25, -0.5) {};
		\node [style=none] (35) at (0.75, -0.5) {};
		\node [style=none] (36) at (1, -0.25) {$A_{2}^{\dagger}$};
		\node [style=none] (37) at (0.75, -1) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (40) at (0.75, -1.25) {$|0\rangle^{\otimes n_{2}}$};
		\node [style=none] (41) at (0.25, -1) {};
		\node [style=none] (42) at (0.25, -1.5) {};
		\node [style=none] (43) at (1.25, -1.5) {};
		\node [style=none] (44) at (1.25, -1) {};
		\node [style=none] (45) at (0, 1.75) {};
		\node [style=none] (46) at (3, -1.75) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (3, 0.25) {$|0\rangle^{\otimes k}$};
		\node [style=none] (49) at (2.5, 0.5) {};
		\node [style=none] (50) at (2.5, 0) {};
		\node [style=none] (51) at (3.5, 0) {};
		\node [style=none] (52) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (16.center) to (17.center);
		\draw [in=90, out=90, looseness=1.75] (20.center) to (21.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (21.center) to (28.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (35.center) to (37.center);
		\draw [in=-90, out=-90] (33.center) to (38.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (38.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a1u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (14) at (0.25, 1) {$|0\rangle^{\otimes n_{1}}$};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (0.5, 0) {$A_{1}$};
		\node [style=none] (24) at (-0.25, 1.25) {};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=none] (28) at (1.5, -0.75) {};
		\node [style=none] (29) at (1.5, -0.25) {};
		\node [style=none] (30) at (1.5, 0) {$u$};
		\node [style=none] (31) at (1.25, 0.25) {};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (1.75, -0.25) {};
		\node [style=none] (34) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (16.center) to (17.center);
		\draw [in=90, out=90, looseness=1.75] (20.center) to (21.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a1u_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (14) at (0.25, 1) {$|0\rangle^{\otimes n_{1}}$};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (0.5, 0) {$A_{1}$};
		\node [style=none] (24) at (-0.25, 1.25) {};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=none] (28) at (1.5, -0.75) {};
		\node [style=none] (29) at (1.5, -0.25) {};
		\node [style=none] (30) at (1.75, 0) {$u$};
		\node [style=none] (31) at (1.25, 0.25) {};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (2.25, -0.25) {};
		\node [style=none] (34) at (2.25, 0.25) {};
		\node [style=none] (35) at (2, -0.25) {};
		\node [style=none] (36) at (2, 1) {$|0\rangle^{\otimes n_{1}}$};
		\node [style=none] (37) at (1.5, 1.25) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (2.5, 0.75) {};
		\node [style=none] (40) at (2.5, 1.25) {};
		\node [style=none] (41) at (2, 0.25) {};
		\node [style=none] (42) at (2, 0.75) {};
		\node [style=none] (43) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (16.center) to (17.center);
		\draw [in=90, out=90, looseness=1.75] (20.center) to (21.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw (37.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (35.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a2v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (14) at (0.25, 1) {$|0\rangle^{\otimes n_{2}}$};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (0.5, 0) {$A_{2}$};
		\node [style=none] (24) at (-0.25, 1.25) {};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=none] (28) at (1.5, -0.75) {};
		\node [style=none] (29) at (1.5, -0.25) {};
		\node [style=none] (30) at (1.5, 0) {$v$};
		\node [style=none] (31) at (1.25, 0.25) {};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (1.75, -0.25) {};
		\node [style=none] (34) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (16.center) to (17.center);
		\draw [in=90, out=90, looseness=1.75] (20.center) to (21.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a2w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (14) at (0.25, 1) {$|0\rangle^{\otimes n_{2}}$};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (0.5, 0) {$A_{2}$};
		\node [style=none] (24) at (-0.25, 1.25) {};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=none] (28) at (1.5, -0.75) {};
		\node [style=none] (29) at (1.5, -0.25) {};
		\node [style=none] (30) at (1.75, 0) {$w$};
		\node [style=none] (31) at (1.25, 0.25) {};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (2.25, -0.25) {};
		\node [style=none] (34) at (2.25, 0.25) {};
		\node [style=none] (35) at (2, -0.25) {};
		\node [style=none] (36) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (16.center) to (17.center);
		\draw [in=90, out=90, looseness=1.75] (20.center) to (21.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-axiom-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=gn] (2) at (-0.75, 0.5) {$\theta_2$};
		\node [style=gn] (3) at (-1.75, 0.5) {$\theta_1$};
		\node [style=rn] (4) at (-1.75, 1) {};
		\node [style=rn] (5) at (-0.75, 1) {};
		\node [style=gn] (6) at (-1.5, 1.5) {$\alpha$};
		\node [style=gn] (7) at (-2, 1.5) {-$\alpha$};
		\node [style=gn] (8) at (-1, 1.5) {$\beta$};
		\node [style=gn] (9) at (-0.5, 1.5) {-$\beta$};
		\node [style=none] (10) at (0, 0) {=};
		\node [style=rn] (11) at (1, 0.25) {};
		\node [style=gn] (12) at (1, 0.75) {$\gamma$};
		\node [style=gn] (13) at (0.5, 0.5) {-$\gamma$};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (-0.25, -1.75) {$2e^{i\theta_3}\cos(\gamma)=e^{i\theta_1}\cos(\alpha)+e^{i\theta_2}\cos(\beta)$};
		\node [style=rn] (16) at (-1.75, 0) {};
		\node [style=rn] (17) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (18) at (-1.25, 0) {};
		\node [style=gn] (19) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (-1.25, -0.75) {};
		\node [style=gn] (22) at (1.25, -0.25) {$\theta_3$};
		\node [style=rn] (23) at (1.5, 0.25) {};
		\node [style=gn] (24) at (1.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (25) at (2, 0.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (4);
		\draw (6) to (4);
		\draw (8) to (5);
		\draw (5) to (0);
		\draw (5) to (9);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (18) to (17);
		\draw (4) to (19);
		\draw (19) to (21);
		\draw (0) to (16);
		\draw (0) to (20);
		\draw (20) to (21);
		\draw (21) to (1.center);
		\draw (24) to (23);
		\draw (11) to (22);
		\draw (23) to (22);
		\draw (22) to (14.center);
		\draw (25) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-axiom-no-side-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=gn] (2) at (-0.75, 0.5) {$\theta_2$};
		\node [style=gn] (3) at (-1.75, 0.5) {$\theta_1$};
		\node [style=rn] (4) at (-1.75, 1) {};
		\node [style=rn] (5) at (-0.75, 1) {};
		\node [style=gn] (6) at (-1.5, 1.5) {$\alpha$};
		\node [style=gn] (7) at (-2, 1.5) {-$\alpha$};
		\node [style=gn] (8) at (-1, 1.5) {$\beta$};
		\node [style=gn] (9) at (-0.5, 1.5) {-$\beta$};
		\node [style=none] (10) at (0, 0) {=};
		\node [style=rn] (11) at (1, 0.25) {};
		\node [style=gn] (12) at (1, 0.75) {$\gamma$};
		\node [style=gn] (13) at (0.5, 0.5) {-$\gamma$};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=rn] (16) at (-1.75, 0) {};
		\node [style=rn] (17) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (18) at (-1.25, 0) {};
		\node [style=gn] (19) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (-1.25, -0.75) {};
		\node [style=gn] (22) at (1.25, -0.25) {$\theta_3$};
		\node [style=rn] (23) at (1.5, 0.25) {};
		\node [style=gn] (24) at (1.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (25) at (2, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (26) at (0, -0.25) {(A)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (4);
		\draw (6) to (4);
		\draw (8) to (5);
		\draw (5) to (0);
		\draw (5) to (9);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (18) to (17);
		\draw (4) to (19);
		\draw (19) to (21);
		\draw (0) to (16);
		\draw (0) to (20);
		\draw (20) to (21);
		\draw (21) to (1.center);
		\draw (24) to (23);
		\draw (11) to (22);
		\draw (23) to (22);
		\draw (22) to (14.center);
		\draw (25) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-axiom-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 1.5) {-$\beta$};
		\node [style=ug, xshift=5.5pt, rotate=90] (1) at (1, -0.25) {};
		\node [style=ug, rotate=206.56] (2) at (-1.5, -0.5) {};
		\node [style=gn] (3) at (1.5, -0.25) {};
		\node [style=rn] (4) at (-0.75, -0) {};
		\node [style=gn] (5) at (1, 0.75) {-$\gamma$};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=gn] (7) at (-1.25, -1) {};
		\node [style=gn] (8) at (-1.75, -0) {};
		\node [style=rn] (9) at (-0.75, 1) {};
		\node [style=gn] (10) at (-1.5, 1.5) {$\alpha$};
		\node [style=gn] (11) at (-0.75, 0.5) {$\theta_2$};
		\node [style=gn] (12) at (0.5, 0.75) {$\gamma$};
		\node [style=rn] (13) at (0.75, 0.25) {};
		\node [style=gn] (14) at (-2, 1.5) {-$\alpha$};
		\node [style=rn] (15) at (-1.75, 1) {};
		\node [style=gn] (16) at (-1, 1.5) {$\beta$};
		\node [style=gn] (17) at (0.75, -0.25) {$\theta_3$};
		\node [style=gn] (18) at (-1.75, 0.5) {$\theta_1$};
		\node [style=none] (19) at (0, -0) {=};
		\node [style=none] (20) at (0.75, -0.75) {};
		\node [style=none] (21) at (0, -0.25) {(A)};
		\node [style=none, align=left] (22) at (0, -2) {$2e^{i\theta_3}\cos(\gamma)=$\\$\qquad e^{i\theta_1}\cos(\alpha)+e^{i\theta_2}\cos(\beta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12) to (13);
		\draw [style=none] (5) to (13);
		\draw [style=none] (17) to (3);
		\draw (14) to (15);
		\draw (10) to (15);
		\draw (16) to (9);
		\draw (9) to (0);
		\draw [style=none] (7) to (6.center);
		\draw [style=none] (7) to (4);
		\draw [style=none] (8) to (7);
		\draw [style=none] (8) to (4);
		\draw [style=none] (15) to (8);
		\draw [style=none] (9) to (4);
		\draw [style=none] (13) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ai.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (14) at (0.25, 1) {$|0\rangle^{\otimes n_{i}}$};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (0.5, 0) {$A_{i}$};
		\node [style=none] (24) at (-0.25, 1.25) {};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=none] (28) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (16.center) to (17.center);
		\draw [in=90, out=90, looseness=1.75] (20.center) to (21.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none, bend right] (0) to (2.center);
		\draw [style=none, bend left] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=rn] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=gn] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=rn] (9) at (-0.75, -0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=gn] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=rn] (14) at (1, 0.25) {};
		\node [style=rn] (15) at (-2, 0.25) {};
		\node [style=gn] (16) at (-2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left] (1) to (11);
		\draw [style=none, bend right] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none, bend left] (14) to (4.center);
		\draw [style=none, bend right] (14) to (0.center);
		\draw [bend right] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastardcut0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bg] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
		\node [style=br] (7) at (1.5, 0) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.5, 0.35) {$...$};
		\node [style=none] (13) at (1.5, -0.35) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
		\draw [in=90, out=-135, looseness=1.25] (7) to (8.center);
		\draw [in=135, out=-90, looseness=1.25] (11.center) to (7);
		\draw [in=-90, out=45, looseness=1.25] (7) to (10.center);
		\draw [in=90, out=-45, looseness=1.25] (7) to (9.center);
		\draw [in=180, out=0] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastardcut1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bg] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
		\node [style=br] (7) at (1.5, 0) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.5, 0.35) {$...$};
		\node [style=none] (13) at (1.5, -0.35) {$...$};
		\node [style=gn] (14) at (2, 0.75) {};
		\node [style=rn] (15) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
		\draw [in=90, out=-135, looseness=1.25] (7) to (8.center);
		\draw [in=135, out=-90, looseness=1.25] (11.center) to (7);
		\draw [in=-90, out=45, looseness=1.25] (7) to (10.center);
		\draw [in=90, out=-45, looseness=1.25] (7) to (9.center);
		\draw (14) to (15);
		\draw [bend right, looseness=1.25] (14) to (15);
		\draw [bend left, looseness=1.25] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastardcut_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
		\node [style=rn] (7) at (1.5, 0) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.5, 0.35) {$...$};
		\node [style=none] (13) at (1.5, -0.35) {$...$};
		\node [style=none] (15) at (2, -0.25) {};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (0, -0.35) {$\ground$};
		\node [style=none] (18) at (2, -0.35) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
		\draw [in=90, out=-135, looseness=1.25] (7) to (8.center);
		\draw [in=135, out=-90, looseness=1.25] (11.center) to (7);
		\draw [in=-90, out=45, looseness=1.25] (7) to (10.center);
		\draw [in=90, out=-45, looseness=1.25] (7) to (9.center);
		\draw (0) to (7);
		\draw [in=90, out=0, looseness=1.50] (7) to (15.center);
		\draw (15.center) to (18.center);
		\draw [in=180, out=90, looseness=1.50] (16.center) to (0);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastardcut__.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
		\node [style=rn] (7) at (1.5, 0) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.5, 0.35) {$...$};
		\node [style=none] (13) at (1.5, -0.35) {$...$};
		\node [style=none] (15) at (2, -0.25) {};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (0, -0.35) {$\ground$};
		\node [style=none] (18) at (2, -0.35) {$\ground$};
		\node [style=gn] (19) at (2, 0.75) {};
		\node [style=rn] (20) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
		\draw [in=90, out=-135, looseness=1.25] (7) to (8.center);
		\draw [in=135, out=-90, looseness=1.25] (11.center) to (7);
		\draw [in=-90, out=45, looseness=1.25] (7) to (10.center);
		\draw [in=90, out=-45, looseness=1.25] (7) to (9.center);
		\draw [in=90, out=0, looseness=1.50] (7) to (15.center);
		\draw (15.center) to (18.center);
		\draw [in=180, out=90, looseness=1.50] (16.center) to (0);
		\draw (16.center) to (17.center);
		\draw (19) to (20);
		\draw [bend right=45, looseness=1.25] (19) to (20);
		\draw [bend left=45, looseness=1.25] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastardfusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bg] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastardfusion0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bg] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
		\node [style=bg] (7) at (1.5, 0) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.5, 0.35) {$...$};
		\node [style=none] (13) at (1.5, -0.35) {$...$};
		\node [style=none] (14) at (1, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
		\draw [in=90, out=-135, looseness=1.25] (7) to (8.center);
		\draw [in=135, out=-90, looseness=1.25] (11.center) to (7);
		\draw [in=-90, out=45, looseness=1.25] (7) to (10.center);
		\draw [in=90, out=-45, looseness=1.25] (7) to (9.center);
		\draw [bend right] (0) to (7);
		\draw [bend left] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastardfusion1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bg] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastardfusion_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
		\node [style=gn] (7) at (1.5, 0) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.5, 0.35) {$...$};
		\node [style=none] (13) at (1.5, -0.35) {$...$};
		\node [style=none] (14) at (1, 0) {$\bvdots$};
		\node [style=none] (15) at (2, -0.25) {};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (0, -0.35) {$\ground$};
		\node [style=none] (18) at (2, -0.35) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
		\draw [in=90, out=-135, looseness=1.25] (7) to (8.center);
		\draw [in=135, out=-90, looseness=1.25] (11.center) to (7);
		\draw [in=-90, out=45, looseness=1.25] (7) to (10.center);
		\draw [in=90, out=-45, looseness=1.25] (7) to (9.center);
		\draw [bend right] (0) to (7);
		\draw [bend left] (0) to (7);
		\draw [in=90, out=0, looseness=1.50] (7) to (15.center);
		\draw (15.center) to (18.center);
		\draw [in=180, out=90, looseness=1.50] (16.center) to (0);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastardfusion__.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
		\node [style=none] (15) at (1, -0.25) {};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (0, -0.35) {$\ground$};
		\node [style=none] (18) at (1, -0.35) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
		\draw (15.center) to (18.center);
		\draw [in=180, out=90, looseness=1.50] (16.center) to (0);
		\draw (16.center) to (17.center);
		\draw [in=90, out=0, looseness=1.50] (0) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastardfusion___.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
		\node [style=none] (15) at (1, -0.25) {};
		\node [style=none] (18) at (1, -0.35) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
		\draw (15.center) to (18.center);
		\draw [in=90, out=0, looseness=1.50] (0) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastardgreen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bg] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastardh0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=br] (0) at (0.5, 0) {};
		\node [style=H box] (1) at (0.25, -0.5) {};
		\node [style=H box] (2) at (0.75, -0.5) {};
		\node [style=H box] (3) at (0.75, 0.5) {};
		\node [style=H box] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1);
		\draw [in=135, out=-90, looseness=1.25] (4) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2);
		\draw (8.center) to (3);
		\draw (4) to (7.center);
		\draw (9.center) to (1);
		\draw (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastardh1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bg] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastardh_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=H box] (1) at (0.25, -0.5) {};
		\node [style=H box] (2) at (0.75, -0.5) {};
		\node [style=H box] (3) at (0.75, 0.5) {};
		\node [style=H box] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (1, -0.35) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1);
		\draw [in=135, out=-90, looseness=1.25] (4) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2);
		\draw (8.center) to (3);
		\draw (4) to (7.center);
		\draw (9.center) to (1);
		\draw (2) to (10.center);
		\draw [in=90, out=0, looseness=1.25] (0) to (11.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastardh__.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
		\node [style=H box] (15) at (1, -0.25) {};
		\node [style=none] (18) at (1, -0.6) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
		\draw (15) to (18.center);
		\draw [in=90, out=0, looseness=1.50] (0) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastardh___.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
		\node [style=none] (15) at (1, -0.25) {};
		\node [style=none] (18) at (1, -0.35) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
		\draw (15.center) to (18.center);
		\draw [in=90, out=0, looseness=1.50] (0) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastardred.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=br] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bent-wire-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0) {=};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=gn] (7) at (1, -0) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=gn] (10) at (3, -0) {};
		\node [style=none] (11) at (3.75, -0) {=};
		\node [style=gn] (12) at (4.5, -0) {};
		\node [style=none] (13) at (3.25, 0.5) {};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (4.25, -0.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (-4.5, 0.75) {};
		\node [style=none] (19) at (-4.75, -0.5) {};
		\node [style=gn] (20) at (-4.75, -0) {};
		\node [style=none] (21) at (-5, 0.75) {};
		\node [style=none] (22) at (-4, 0.75) {};
		\node [style=none] (23) at (-5.25, -0) {};
		\node [style=none] (24) at (-5.25, -0.5) {};
		\node [style=none] (25) at (-3.75, -0) {=};
		\node [style=gn] (26) at (-2.75, 0.25) {};
		\node [style=none] (27) at (-3.25, -0.5) {};
		\node [style=none] (28) at (-2, 0.25) {};
		\node [style=none] (29) at (-3, 0.75) {};
		\node [style=none] (30) at (-2.5, 0.75) {};
		\node [style=none] (31) at (-2.75, -0.5) {};
		\node [style=none] (32) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-45, looseness=1.25] (1.center) to (0);
		\draw [in=135, out=-135, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [bend right=15, looseness=1.00] (5.center) to (7);
		\draw [bend left=15, looseness=1.00] (8.center) to (7);
		\draw (7) to (6.center);
		\draw [in=120, out=90, looseness=2.50] (9.center) to (10);
		\draw [bend left, looseness=1.00] (13.center) to (10);
		\draw (10) to (15.center);
		\draw (16.center) to (12);
		\draw (17.center) to (12);
		\draw (12) to (14.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (20);
		\draw [bend left=15, looseness=1.00] (18.center) to (20);
		\draw (20) to (19.center);
		\draw [in=90, out=-90, looseness=1.00] (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [bend right=15, looseness=1.00] (29.center) to (26);
		\draw [bend left=15, looseness=1.00] (30.center) to (26);
		\draw (26) to (31.center);
		\draw [in=90, out=-90, looseness=1.00] (28.center) to (27.center);
		\draw (32.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0) {=};
		\node [style=none] (1) at (-6.5, 1) {};
		\node [style=none] (2) at (-6.5, -1) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (-6.5, -0) {};
		\node [style=none] (6) at (-7, -0) {};
		\node [style=none] (7) at (-6, -0) {};
		\node [style=none] (8) at (-4, -0) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-4.5, -0) {=};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (-3.5, -0) {};
		\node [style=none] (13) at (-3, -0) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-1.75, -0) {};
		\node [style=none] (19) at (-1.25, -0) {};
		\node [style=none] (20) at (-0.2500001, 1) {};
		\node [style=none] (21) at (-0.2500001, -1) {};
		\node [style=none] (22) at (-0.7500003, -0) {=};
		\node [style=none] (23) at (0.2500001, 1) {};
		\node [style=none] (24) at (0.2500001, -1) {};
		\node [style=none] (25) at (1.5, -0.7499999) {};
		\node [style=none] (26) at (1.75, 0.5000002) {};
		\node [style=none] (27) at (2, -0.7499999) {};
		\node [style=none] (28) at (3.25, 0.2500001) {};
		\node [style=none] (29) at (3, -0.7499999) {};
		\node [style=none] (30) at (3.5, -0.7499999) {};
		\node [style=none] (31) at (2.5, -0.2500001) {=};
		\node [style=none] (32) at (6.25, 0.5000002) {};
		\node [style=none] (33) at (5, -0.7499999) {};
		\node [style=none] (34) at (6.75, 0.5000002) {};
		\node [style=none] (35) at (5.25, 0.5000002) {};
		\node [style=none] (36) at (5.75, -0.2500001) {=};
		\node [style=none] (37) at (6.5, -0.5000002) {};
		\node [style=none] (38) at (4.75, 0.5000002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (6.center) to (5.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (13.center);
		\draw [bend left=90, looseness=2.00] (13.center) to (12.center);
		\draw [bend right=90, looseness=2.00] (12.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (9.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (14.center) to (19.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (19.center) to (15.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (16.center) to (18.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90, looseness=1.50] (25.center) to (26.center);
		\draw [in=90, out=180, looseness=1.50] (26.center) to (27.center);
		\draw [in=0, out=90, looseness=0.75] (30.center) to (28.center);
		\draw [in=90, out=180, looseness=0.75] (28.center) to (29.center);
		\draw [in=0, out=-90, looseness=1.50] (38.center) to (33.center);
		\draw [in=-90, out=180, looseness=1.50] (33.center) to (35.center);
		\draw [in=0, out=-90, looseness=0.75] (34.center) to (37.center);
		\draw [in=-90, out=180, looseness=0.75] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beyond-TH-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, -0.25) {};
		\node [style=gn] (1) at (-2.25, 0.25) {$\alpha$};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=gn] (3) at (-1.75, -0.25) {$\alpha$};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-3, -0) {=};
		\node [style=none] (6) at (-4.25, -1) {};
		\node [style=rn] (7) at (-4.25, -0.5) {};
		\node [style=gn] (8) at (-4.75, -0.25) {$\alpha$};
		\node [style=gn] (9) at (-3.75, -0.25) {$\alpha$};
		\node [style=none] (10) at (-4.25, 1.25) {};
		\node [style=gn] (11) at (-4.25, 0.75) {};
		\node [style=none] (12) at (-4.75, 0.25) {};
		\node [style=none] (13) at (-3.75, 0.25) {};
		\node [yshift=-2.5pt, style=ug] (14) at (-3.75, 0.25) {};
		\node [style=ug, rotate=180] (15) at (-4.75, 0.25) {};
		\node [style=none] (16) at (-3, -0.25) {(P)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (0);
		\draw [style=none] (3) to (0);
		\draw [style=none] (0) to (4.center);
		\draw [style=none] (6.center) to (7);
		\draw [style=none] (8) to (7);
		\draw [style=none] (11) to (10.center);
		\draw [style=none] (9) to (7);
		\draw [style=none] (8) to (12.center);
		\draw [style=none, in=-165, out=90, looseness=1.00] (12.center) to (11);
		\draw [style=none, in=90, out=-15, looseness=1.00] (11) to (13.center);
		\draw [style=none] (13.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bicolor_pi_4_eq_empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0.375) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (-0.75, 0.375) {$~\frac{\pi}{4}~$};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (4.center);
		\draw [style=dashed] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.5, 0.25) {$A$};
		\node [style=none, font={\scriptsize}] (5) at (0.5, -0.25) {$A$};
		\node [style=none, font={\scriptsize}] (6) at (0.5, 0.25) {$B$};
		\node [style=none, font={\scriptsize}] (7) at (-0.5, -0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [style=braid, in=90, out=-90] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.1) {};
		\node [style=none] (1) at (0.25, -0.1) {};
		\node [style=none, font={\scriptsize}] (2) at (0.5, -0.1) {$A$};
		\node [style=none, font={\scriptsize}] (3) at (-0.5, -0.1) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=90, looseness=1.50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/channel-green-idempotent-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.75) {$\ground$};
		\node [style=gn] (1) at (1, -0.25) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (0.75, -0.75) {$\ground$};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=none] (6) at (-0.5, -0) {$\ground$};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=gn] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.75) {$\ground$};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=gn] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=gn] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (1.75, 0) {=};
		\node [style=gn] (18) at (2.25, -0) {};
		\node [style=none] (19) at (2.25, -0.75) {};
		\node [style=none] (20) at (2.75, -0.25) {};
		\node [style=none] (21) at (2.75, -0.5) {$\ground$};
		\node [style=none] (22) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-45, looseness=1.00] (1) to (2.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none, in=90, out=-135, looseness=1.00] (1) to (4.center);
		\draw [style=none, in=90, out=-15, looseness=0.75] (8) to (7.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none, in=90, out=-15, looseness=0.75] (12) to (11.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none, in=90, out=-15, looseness=1.25] (14) to (1);
		\draw [style=none] (19.center) to (22.center);
		\draw [style=none, in=90, out=-15, looseness=0.75] (18) to (20.center);
		\draw [style=none] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/channel-green-idempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {$\ground$};
		\node [style=gn] (1) at (-1, -0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-1.25, -0.5) {$\ground$};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (0.5, -0.5) {$\ground$};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=gn] (8) at (0, 0) {};
		\node [style=none] (9) at (0, -0.5) {$\ground$};
		\node [style=rn] (10) at (0.5, -0) {};
		\node [style=rn] (11) at (0.5, 0.5) {};
		\node [style=gn] (12) at (1, -0.25) {};
		\node [style=rn] (13) at (1.5, 0.25) {};
		\node [style=rn] (14) at (1, 0.25) {};
		\node [style=gn] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (-0.5, -0) {=};
		\node [style=none] (17) at (2.5, -0.5) {$\ground$};
		\node [style=none] (18) at (2.5, 0.25) {};
		\node [style=rn] (19) at (3, -0) {};
		\node [style=none] (20) at (2, 0) {=};
		\node [style=rn] (21) at (3.5, 0.25) {};
		\node [style=none] (22) at (3, -0.5) {$\ground$};
		\node [style=gn] (23) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-45, looseness=1.00] (1) to (3.center);
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (2.center) to (1);
		\draw [style=none, in=90, out=-135, looseness=1.00] (1) to (5.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none] (9.center) to (8);
		\draw [style=none] (8) to (10);
		\draw [style=none] (6.center) to (11);
		\draw [style=none, bend right=45, looseness=1.00] (13) to (15);
		\draw [style=none, bend right=45, looseness=1.00] (15) to (13);
		\draw [style=none] (13) to (15);
		\draw [style=none] (12) to (14);
		\draw [style=none] (22.center) to (19);
		\draw [style=none, bend right=45, looseness=1.00] (21) to (23);
		\draw [style=none, bend right=45, looseness=1.00] (23) to (21);
		\draw [style=none] (21) to (23);
		\draw [style=none] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/channel-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {$\ground$};
		\node [style=gn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none, in=90, out=-15, looseness=0.75] (1) to (4.center);
		\draw [style=none] (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/channel-red-idempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {$\ground$};
		\node [style=rn] (1) at (0, -0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.5) {$\ground$};
		\node [style=none] (5) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-45, looseness=1.00] (1) to (3.center);
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (2.center) to (1);
		\draw [style=none, in=90, out=-135, looseness=1.00] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/channel-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {$\ground$};
		\node [style=rn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none, in=90, out=-15, looseness=0.75] (1) to (4.center);
		\draw [style=none] (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit-2-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {$\bigoplus$};
		\node [style=none] (6) at (-1, -0.25) {$\bigoplus$};
		\node [style=dot] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.25) {};
		\node [style=none] (11) at (0.5, 0.25) {};
		\node [style=none] (12) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (1.center) to (3.center);
		\draw (7) to (6.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit-Rz-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [font={\footnotesize}, style=none] (5) at (0, -0) {$R_Z(\alpha)$};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (6.center);
		\draw [style=none] (0.center) to (8.center);
		\draw [style=none] (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit-Rz-pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [font={\footnotesize}, style=none] (5) at (0, -0) {$R_Z\left(\frac \pi 2 \right)$};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (6.center);
		\draw [style=none] (0.center) to (8.center);
		\draw [style=none] (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit-Rz-pi_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [font={\footnotesize}, style=none] (5) at (0, -0) {$R_Z\left(\frac \pi 4 \right)$};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (6.center);
		\draw [style=none] (0.center) to (8.center);
		\draw [style=none] (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0, -0.25) {$\bigoplus$};
		\node [style=dot] (4) at (0, 0.25) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit-hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (0.5, -0) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0, -0) {$H$};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.25, -0) {};
		\node [style=none] (8) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (6.center);
		\draw [style=none] (0.center) to (8.center);
		\draw [style=none] (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit-to-zx-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (0, -0) {$\mapsto$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-1.75, -0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none, font={\footnotesize}] (8) at (-1.25, -0) {$R_Z(\alpha)$};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, -0) {};
		\node [style=none] (11) at (-1.75, -0) {};
		\node [style=gn] (12) at (0.75, -0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (9.center);
		\draw (6.center) to (9.center);
		\draw [style=none] (0.center) to (11.center);
		\draw [style=none] (10.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit-to-zx-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {$\bigoplus$};
		\node [style=dot] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (0, -0) {$\mapsto$};
		\node [style=rn] (7) at (1.5, -0) {};
		\node [style=gn] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=gn] (13) at (2, 0.25) {};
		\node [style=rn] (14) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (8) to (7);
		\draw [style=none] (12.center) to (10.center);
		\draw [style=none] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit-to-zx-hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (0, -0) {$\mapsto$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-1, -0) {$H$};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, -0) {};
		\node [style=none] (11) at (-1.25, -0) {};
		\node [style={{H box}}] (12) at (0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (9.center);
		\draw (6.center) to (9.center);
		\draw [style=none] (0.center) to (11.center);
		\draw [style=none] (10.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/classical-data-in-classical-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.25) {};
		\node [style=none] (1) at (-4.5, -0.5) {$\ground$};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=gn] (3) at (-5, -0) {};
		\node [style=rn] (4) at (-5, 0.5) {$n\pi$};
		\node [style=rn] (5) at (-4.5, 0.75) {};
		\node [style=gn] (6) at (-4.5, 0.25) {};
		\node [style=none] (7) at (-4, -0) {=};
		\node [style=rn] (8) at (-3.5, -0) {$n\pi$};
		\node [style=rn] (9) at (-3, 0.25) {};
		\node [style=none] (10) at (-2.5, -0.5) {$\ground$};
		\node [style=none] (11) at (-3.5, -0.75) {};
		\node [style=gn] (12) at (-3, -0.25) {};
		\node [style=rn] (13) at (-2, 0.25) {};
		\node [style=rn] (14) at (-2.5, -0) {$n\pi$};
		\node [style=gn] (15) at (-2, -0.25) {};
		\node [style=gn] (16) at (-0.5, -0.25) {};
		\node [style=gn] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=rn] (19) at (0.5, 0.25) {};
		\node [style=rn] (20) at (0, 0) {};
		\node [style=none] (21) at (-1.5, 0) {=};
		\node [style=rn] (22) at (-0.5, 0.25) {};
		\node [style=none] (23) at (0, -0.5) {$\ground$};
		\node [style=rn] (24) at (-1, 0) {$n\pi$};
		\node [style=none] (25) at (1, 0) {=};
		\node [style=none] (26) at (1.5, -0.75) {};
		\node [style=gn] (27) at (2, -0.25) {};
		\node [style=rn] (28) at (1.5, 0) {$n\pi$};
		\node [style=rn] (29) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-15, looseness=0.75] (3) to (0.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (2.center) to (4);
		\draw [style=none, bend right=45, looseness=1.00] (5) to (6);
		\draw [style=none, bend right=45, looseness=1.00] (6) to (5);
		\draw [style=none] (5) to (6);
		\draw [style=none] (11.center) to (8);
		\draw [style=none, bend right=45, looseness=1.00] (9) to (12);
		\draw [style=none, bend right=45, looseness=1.00] (12) to (9);
		\draw [style=none] (9) to (12);
		\draw [style=none, bend right=45, looseness=1.00] (13) to (15);
		\draw [style=none, bend right=45, looseness=1.00] (15) to (13);
		\draw [style=none] (13) to (15);
		\draw [style=none] (10.center) to (14);
		\draw [style=none] (18.center) to (24);
		\draw [style=none, bend right=45, looseness=1.00] (22) to (16);
		\draw [style=none, bend right=45, looseness=1.00] (16) to (22);
		\draw [style=none] (22) to (16);
		\draw [style=none, bend right=45, looseness=1.00] (19) to (17);
		\draw [style=none, bend right=45, looseness=1.00] (17) to (19);
		\draw [style=none] (19) to (17);
		\draw [style=none] (23.center) to (20);
		\draw [style=none] (26.center) to (28);
		\draw [style=none, bend right=45, looseness=1.00] (29) to (27);
		\draw [style=none, bend right=45, looseness=1.00] (27) to (29);
		\draw [style=none] (29) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/clifford-purification-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.375, -0.25) {};
		\node [style=none] (11) at (0.375, 0.5) {};
		\node [style=none] (12) at (0.625, -0.25) {};
		\node [style=none] (13) at (0.625, 0.5) {};
		\node [style=none] (14) at (0.875, 0) {};
		\node [style=none] (15) at (1.125, 0) {};
		\node [style=none] (16) at (0.5, 0.75) {$\ket{0}$};
		\node [style=none] (17) at (0.5, 0.125) {...};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=none] (57) at (0.875, -0.25) {};
		\node [style=none] (58) at (1.125, -0.25) {};
		\node [style=none] (99) at (-1.25, -0.25) {};
		\node [style=none] (100) at (-0.25, -0.25) {};
		\node [style=none] (101) at (-1.25, 0.25) {};
		\node [style=none] (102) at (-0.25, 0.25) {};
		\node [style=none] (103) at (-1, -0.25) {};
		\node [style=none] (104) at (-1, -0.75) {};
		\node [style=none] (105) at (-0.75, 0) {$A_2^{\dagger}\!\!\circ\!\! A_1$};
		\node [style=none] (106) at (-0.5, -0.25) {};
		\node [style=none] (107) at (-0.5, -0.75) {};
		\node [style=none] (108) at (-0.75, -0.5) {$~\cdots~$};
		\node [style=none] (109) at (-1.125, 0.25) {};
		\node [style=none] (110) at (-1.125, 0.5) {};
		\node [style=none] (111) at (-0.875, 0.25) {};
		\node [style=none] (112) at (-0.875, 0.5) {};
		\node [style=none] (113) at (-0.625, 0.75) {};
		\node [style=none] (114) at (-0.375, 0.75) {};
		\node [style=none] (115) at (-1, 0.75) {$\ket{0}$};
		\node [style=none] (116) at (-1, 0.375) {...};
		\node [style=none] (117) at (-0.625, 0.25) {};
		\node [style=none] (118) at (-0.375, 0.25) {};
		\node [style=none] (119) at (-0.5, 0.5) {...};
		\node [style=none] (120) at (1, -0.125) {...};
		\node [style=none] (121) at (0.75, 0) {};
		\node [style=none] (122) at (0.75, 0.5) {};
		\node [style=none] (123) at (1.25, 0) {};
		\node [style=none] (124) at (1.25, 0.5) {};
		\node [style=none] (125) at (1, 0.25) {$U$};
		\node [style=none] (126) at (0.875, 0.75) {};
		\node [style=none] (127) at (1.125, 0.75) {};
		\node [style=none] (128) at (0.875, 0.5) {};
		\node [style=none] (129) at (1.125, 0.5) {};
		\node [style=none] (130) at (1, 0.625) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (58.center) to (15.center);
		\draw (57.center) to (14.center);
		\draw (101.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (103.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw (110.center) to (109.center);
		\draw (112.center) to (111.center);
		\draw (118.center) to (114.center);
		\draw (117.center) to (113.center);
		\draw (122.center) to (121.center);
		\draw (124.center) to (123.center);
		\draw (122.center) to (124.center);
		\draw (123.center) to (121.center);
		\draw (129.center) to (127.center);
		\draw (128.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/clifford-purification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0.75, -0.25) {$A_2$};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (0.75, -0.75) {$~\cdots~$};
		\node [style=none] (10) at (0.375, 0) {};
		\node [style=none] (11) at (0.375, 0.75) {};
		\node [style=none] (12) at (0.625, 0) {};
		\node [style=none] (13) at (0.625, 0.75) {};
		\node [style=none] (14) at (0.875, 0.25) {};
		\node [style=none] (15) at (1.125, 0.25) {};
		\node [style=none] (16) at (0.5, 1) {$\ket{0}$};
		\node [style=none] (17) at (0.5, 0.375) {...};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=none] (57) at (0.875, 0) {};
		\node [style=none] (58) at (1.125, 0) {};
		\node [style=none] (99) at (-1.25, -0.25) {};
		\node [style=none] (100) at (-0.25, -0.25) {};
		\node [style=none] (101) at (-1.25, 0.25) {};
		\node [style=none] (102) at (-0.25, 0.25) {};
		\node [style=none] (103) at (-1, -0.25) {};
		\node [style=none] (104) at (-1, -0.75) {};
		\node [style=none] (105) at (-0.75, 0) {$A_1$};
		\node [style=none] (106) at (-0.5, -0.25) {};
		\node [style=none] (107) at (-0.5, -0.75) {};
		\node [style=none] (108) at (-0.75, -0.5) {$~\cdots~$};
		\node [style=none] (109) at (-1.125, 0.25) {};
		\node [style=none] (110) at (-1.125, 0.5) {};
		\node [style=none] (111) at (-0.875, 0.25) {};
		\node [style=none] (112) at (-0.875, 0.5) {};
		\node [style=none] (113) at (-0.625, 0.75) {};
		\node [style=none] (114) at (-0.375, 0.75) {};
		\node [style=none] (115) at (-1, 0.75) {$\ket{0}$};
		\node [style=none] (116) at (-1, 0.375) {...};
		\node [style=none] (117) at (-0.625, 0.25) {};
		\node [style=none] (118) at (-0.375, 0.25) {};
		\node [style=none] (119) at (-0.5, 0.5) {...};
		\node [style=none] (120) at (1, 0.125) {...};
		\node [style=none] (121) at (0.75, 0.25) {};
		\node [style=none] (122) at (0.75, 0.75) {};
		\node [style=none] (123) at (1.25, 0.25) {};
		\node [style=none] (124) at (1.25, 0.75) {};
		\node [style=none] (125) at (1, 0.5) {$U$};
		\node [style=none] (126) at (0.875, 1) {};
		\node [style=none] (127) at (1.125, 1) {};
		\node [style=none] (128) at (0.875, 0.75) {};
		\node [style=none] (129) at (1.125, 0.75) {};
		\node [style=none] (130) at (1, 0.875) {...};
		\node [style=none] (131) at (1.75, -0.5) {};
		\node [style=none] (132) at (2.75, -0.5) {};
		\node [style=none] (133) at (1.75, 0) {};
		\node [style=none] (134) at (2.75, 0) {};
		\node [style=none] (135) at (2, -0.5) {};
		\node [style=none] (136) at (2, -1) {};
		\node [style=none] (137) at (2.25, -0.25) {$A_2$};
		\node [style=none] (138) at (2.5, -0.5) {};
		\node [style=none] (139) at (2.5, -1) {};
		\node [style=none] (140) at (2.25, -0.75) {$~\cdots~$};
		\node [style=none] (141) at (1.875, 0) {};
		\node [style=none] (142) at (1.875, 0.75) {};
		\node [style=none] (143) at (2.125, 0) {};
		\node [style=none] (144) at (2.125, 0.75) {};
		\node [style=none] (145) at (2.375, 0.25) {};
		\node [style=none] (146) at (2.625, 0.25) {};
		\node [style=none] (147) at (2, 1) {$\ket{0}$};
		\node [style=none] (148) at (2, 0.375) {...};
		\node [style=none] (149) at (1.5, 0) {=};
		\node [style=none] (150) at (2.375, 0) {};
		\node [style=none] (151) at (2.625, 0) {};
		\node [style=none] (152) at (2.5, 0.125) {...};
		\node [style=none] (153) at (2.25, 0.25) {};
		\node [style=none] (154) at (2.25, 0.75) {};
		\node [style=none] (155) at (2.75, 0.25) {};
		\node [style=none] (156) at (2.75, 0.75) {};
		\node [style=none] (157) at (2.5, 0.5) {$V$};
		\node [style=none] (158) at (2.375, 1) {};
		\node [style=none] (159) at (2.625, 1) {};
		\node [style=none] (160) at (2.375, 0.75) {};
		\node [style=none] (161) at (2.625, 0.75) {};
		\node [style=none] (162) at (2.5, 0.875) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (58.center) to (15.center);
		\draw (57.center) to (14.center);
		\draw (101.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (103.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw (110.center) to (109.center);
		\draw (112.center) to (111.center);
		\draw (118.center) to (114.center);
		\draw (117.center) to (113.center);
		\draw (122.center) to (121.center);
		\draw (124.center) to (123.center);
		\draw (122.center) to (124.center);
		\draw (123.center) to (121.center);
		\draw (129.center) to (127.center);
		\draw (128.center) to (126.center);
		\draw (133.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (135.center) to (136.center);
		\draw (138.center) to (139.center);
		\draw (142.center) to (141.center);
		\draw (144.center) to (143.center);
		\draw (151.center) to (146.center);
		\draw (150.center) to (145.center);
		\draw (154.center) to (153.center);
		\draw (156.center) to (155.center);
		\draw (154.center) to (156.center);
		\draw (155.center) to (153.center);
		\draw (161.center) to (159.center);
		\draw (160.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/clifford-state-partition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1.625, 0.25) {$D_i$};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-2, -0.25) {$~\cdots~$};
		\node [style=none] (14) at (-1.25, -0.25) {$~\cdots~$};
		\node [style=none] (15) at (-0.25, 0) {=};
		\node [style=none] (16) at (0.25, -0.25) {};
		\node [style=none] (17) at (1.25, -0.25) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {};
		\node [style=none] (20) at (0.5, -0.25) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style=none] (24) at (0.75, 0) {$A_i$};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=none] (26) at (1, -0.75) {};
		\node [style=none] (29) at (0.75, -0.5) {$~\cdots~$};
		\node [style=none] (30) at (1.5, -0.25) {};
		\node [style=none] (31) at (2.5, -0.25) {};
		\node [style=none] (32) at (1.5, 0.25) {};
		\node [style=none] (33) at (2.5, 0.25) {};
		\node [style=none] (34) at (1.75, -0.25) {};
		\node [style=none] (35) at (1.75, -0.75) {};
		\node [style=none] (36) at (2, 0) {$B_i$};
		\node [style=none] (37) at (2.25, -0.25) {};
		\node [style=none] (38) at (2.25, -0.75) {};
		\node [style=none] (39) at (2, -0.5) {$~\cdots~$};
		\node [style=none] (40) at (0.375, 0.25) {};
		\node [style=none] (41) at (0.375, 0.5) {};
		\node [style=none] (42) at (0.625, 0.25) {};
		\node [style=none] (43) at (0.625, 0.5) {};
		\node [style=none] (44) at (0.875, 0.25) {};
		\node [style=none] (45) at (1.625, 0.25) {};
		\node [style=none] (46) at (1.125, 0.25) {};
		\node [style=none] (47) at (1.875, 0.25) {};
		\node [style=none] (48) at (2.125, 0.25) {};
		\node [style=none] (49) at (2.125, 0.5) {};
		\node [style=none] (50) at (2.375, 0.25) {};
		\node [style=none] (51) at (2.375, 0.5) {};
		\node [style=none] (52) at (0.5, 0.75) {$\ket{0}$};
		\node [style=none] (53) at (2.25, 0.75) {$\ket{0}$};
		\node [style=none] (54) at (0.5, 0.375) {...};
		\node [style=none] (55) at (2.25, 0.375) {...};
		\node [style=none] (56) at (1.75, 0.3) {...};
		\node [style=none] (57) at (1, 0.3) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (25.center) to (26.center);
		\draw (32.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw [bend right=90, looseness=1.25] (45.center) to (44.center);
		\draw [bend left=270, looseness=1.25] (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-on-triangle-fork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0, -0.25) {(TCX)};
		\node [style=ug, yshift=-2pt] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=gn] (5) at (-1, 0.5) {};
		\node [style=gn] (6) at (-1.25, -0.5) {};
		\node [style=rn] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (-1.25, -0) {};
		\node [style=none] (10) at (-0.75, -0) {};
		\node [style=gn] (11) at (-1.75, -0.75) {};
		\node [style=rn] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=gn] (14) at (1, 0.25) {};
		\node [style=none] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [yshift=-2pt, style=ug] (19) at (-0.75, -0) {};
		\node [yshift=-2pt, style=ug] (20) at (0.75, -0.25) {};
		\node [yshift=-2pt, style=ug] (21) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (7);
		\draw [style=none] (1.center) to (9.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (4.center) to (5);
		\draw [style=none, in=90, out=-135, looseness=1.25] (5) to (9.center);
		\draw [style=none, in=90, out=-45, looseness=1.25] (5) to (10.center);
		\draw [style=none] (11) to (12);
		\draw [style=none] (13.center) to (18.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (17.center) to (14);
		\draw [style=none, in=90, out=-135, looseness=1.25] (14) to (18.center);
		\draw [style=none, in=90, out=-45, looseness=1.25] (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/commutation-of-controls-general-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (1) at (0, -0.25) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (2) at (-2, -0.25) {$\alpha$};
		\node [style=rn] (3) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (5) at (-0.5, 0.25) {$\beta$};
		\node [style=rn] (6) at (-1.5, -0.25) {};
		\node [style=gn] (7) at (-1, -0.75) {};
		\node [style=rn, minimum width=1.1 em] (8) at (-1, 0.25) {$\gamma$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=rn, minimum width=1.1 em] (10) at (-1.5, 0.75) {-$\gamma$};
		\node [style=gn, minimum width=1.1 em] (11) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=gn] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (0.75, 0) {=};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=gn] (16) at (2.5, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (17) at (3, 0.25) {$\alpha$};
		\node [style=gn] (18) at (2.5, 0.75) {};
		\node [style=rn] (19) at (3, -0.25) {};
		\node [style=gn, minimum width=1.1 em] (20) at (3.5, -0.25) {$\alpha$};
		\node [style=none] (21) at (2.5, -1.25) {};
		\node [style=rn] (22) at (2, -0.25) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (23) at (2, 0.25) {$\beta$};
		\node [style=rn, minimum width=1.1 em] (24) at (2.5, 0.25) {-$\gamma$};
		\node [style=none] (25) at (3, 1.25) {};
		\node [style=rn, minimum width=1.1 em] (26) at (3, 0.75) {$\gamma$};
		\node [style=gn, minimum width=1.1 em] (27) at (1.5, -0.25) {$\beta$};
		\node [style=none] (28) at (2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (2);
		\draw [style=none] (3) to (1);
		\draw [style=none] (7) to (12.center);
		\draw [style=none] (7) to (6);
		\draw [style=none] (7) to (3);
		\draw [style=none] (3) to (5);
		\draw [style=none] (5) to (9.center);
		\draw [style=none] (13) to (8);
		\draw [style=none] (4.center) to (13);
		\draw [style=none] (13) to (10);
		\draw [style=none] (19) to (20);
		\draw [style=none] (22) to (27);
		\draw [style=none] (16) to (21.center);
		\draw [style=none] (16) to (19);
		\draw [style=none] (16) to (22);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (15.center);
		\draw [style=none] (18) to (24);
		\draw [style=none] (28.center) to (18);
		\draw [style=none] (18) to (26);
		\draw [style=none] (0.center) to (10);
		\draw [style=none] (10) to (11);
		\draw [style=none] (11) to (6);
		\draw [style=none] (11) to (8);
		\draw [style=none] (8) to (5);
		\draw [style=none] (25.center) to (26);
		\draw [style=none] (26) to (17);
		\draw [style=none] (17) to (24);
		\draw [style=none] (24) to (23);
		\draw [style=none] (17) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/complementary-channels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=gn] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.75) {$\ground$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0.5, -0) {$\ground$};
		\node [style=none] (8) at (1, -0) {=};
		\node [style=none] (9) at (2, -0.75) {$\ground$};
		\node [style=gn] (10) at (2.5, -0.25) {};
		\node [style=rn] (11) at (2, -0.25) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (2.5, 0.25) {};
		\node [style=none] (14) at (2.5, -0.75) {$\ground$};
		\node [style=none] (15) at (1.5, -0.25) {};
		\node [style=gn] (16) at (3, -0.5) {};
		\node [style=rn] (17) at (3.5, -0) {};
		\node [style=rn] (18) at (3, -0) {};
		\node [style=gn] (19) at (3.5, -0.5) {};
		\node [style=none] (20) at (4.5, -1) {};
		\node [style=none] (21) at (4.5, -0.25) {};
		\node [style=none] (22) at (5, -0.75) {$\ground$};
		\node [style=rn] (23) at (6, -0) {};
		\node [style=none] (24) at (5.5, 0.25) {};
		\node [style=none] (25) at (5.5, -0.75) {$\ground$};
		\node [style=none] (26) at (4, 0) {=};
		\node [style=gn] (27) at (6, -0.5) {};
		\node [style=none] (28) at (5, -0.25) {};
		\node [style=none] (29) at (7, -0.25) {\rotatebox[origin=c]{180}{$\ground$}};
		\node [style=none] (30) at (6.5, 0) {=};
		\node [style=gn] (31) at (7.5, -0.25) {};
		\node [style=rn] (32) at (7.5, 0.25) {};
		\node [style=none] (33) at (7, -0.75) {};
		\node [style=none] (34) at (7, 0.25) {$\ground$};
		\node [style=none] (35) at (7, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-15, looseness=0.75] (2) to (3.center);
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (1.center) to (6.center);
		\draw [style=none, in=90, out=-15, looseness=0.75] (0) to (5.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (14.center) to (13.center);
		\draw [style=none] (9.center) to (11);
		\draw [style=none] (12.center) to (15.center);
		\draw [style=none, in=90, out=90, looseness=2.25] (15.center) to (11);
		\draw [style=none] (10) to (11);
		\draw [style=none, bend right=45, looseness=1.00] (17) to (19);
		\draw [style=none, bend right=45, looseness=1.00] (19) to (17);
		\draw [style=none] (17) to (19);
		\draw [style=none] (16) to (18);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none, bend right=45, looseness=1.00] (23) to (27);
		\draw [style=none, bend right=45, looseness=1.00] (27) to (23);
		\draw [style=none] (23) to (27);
		\draw [style=none] (22.center) to (28.center);
		\draw [style=none, bend left=90, looseness=1.75] (21.center) to (28.center);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none, bend right=45, looseness=1.00] (32) to (31);
		\draw [style=none, bend right=45, looseness=1.00] (31) to (32);
		\draw [style=none] (32) to (31);
		\draw [style=none] (33.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/counter-example-for-fragment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {and};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {$\ground$};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-0.75, -0) {$D_1$};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (1, -0.25) {};
		\node [style=none] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (0.75, -0.5) {$\ground$};
		\node [style=none] (16) at (0.75, 0.25) {};
		\node [style=none] (17) at (0.75, 0) {$D_2$};
		\node [style=none] (18) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (8.center) to (7.center);
		\draw [style=none] (11.center) to (16.center);
		\draw [style=none] (13.center) to (18.center);
		\draw [style=none] (18.center) to (12.center);
		\draw [style=none] (12.center) to (14.center);
		\draw [style=none] (14.center) to (13.center);
		\draw [style=none] (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2500001, 0.2500001) {};
		\node [style=none] (1) at (0.2500001, 0.2500001) {};
		\node [style=none] (2) at (-0.2500001, -0.2500001) {};
		\node [style=none] (3) at (0.2500001, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.1) {};
		\node [style=none] (1) at (0.25, 0.1) {};
		\node [style=none, font={\scriptsize}] (2) at (-0.5, 0.1) {$A$};
		\node [style=none, font={\scriptsize}] (3) at (0.5, 0.1) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-89, out=-90, looseness=1.50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decstab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=none] (7) at (2.5, 0.25) {};
		\node [style=none] (8) at (2.25, 0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (12) at (2.25, 0.75) {};
		\node [style=none] (14) at (0.25, 1) {$|0\rangle^{\otimes n_{i}}$};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (2, -0.25) {};
		\node [style=none] (19) at (2, -0.75) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (0.5, 0) {$A_{i}$};
		\node [style=none] (23) at (2, 0) {$B_{i}$};
		\node [style=none] (24) at (-0.25, 1.25) {};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=none] (28) at (2.25, 1) {$|0\rangle^{\otimes m_{i}}$};
		\node [style=none] (29) at (1.75, 1.25) {};
		\node [style=none] (30) at (1.75, 0.75) {};
		\node [style=none] (31) at (2.75, 0.75) {};
		\node [style=none] (32) at (2.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (12.center) to (8.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw [in=90, out=90, looseness=1.25] (20.center) to (21.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.25) {};
		\node [style=none] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-3.25, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-3, -0.5) {$\ground$};
		\node [style=none] (5) at (-3, -0.25) {};
		\node [style=none] (6) at (-2.5, -0.25) {};
		\node [style=none] (7) at (-2.5, -0.5) {$\ground$};
		\node [style=none, yshift=3pt] (8) at (-2.75, -0.5) {$~\cdots~$};
		\node [style=none] (9) at (-3, 0.25) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (-2.5, 0.25) {};
		\node [yshift=3.5pt, style=none] (13) at (-2.75, 0.25) {$~\cdots~$};
		\node [style=none] (14) at (-1.75, -0) {=};
		\node [style=none] (15) at (-2.75, -0) {$D$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [yshift=3pt, style=none] (17) at (-1, -0) {$~\cdots~$};
		\node [style=none] (18) at (-0.75, -0.25) {$\ground$};
		\node [style=none] (19) at (-0.75, 0.5) {};
		\node [style=none] (20) at (-1.25, -0.25) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (20.center) to (16.center);
		\draw [style=none] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/di.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0.750001, -0.25) {};
		\node [style=none] (12) at (0.750001, -0.75) {};
		\node [style=none] (18) at (0.250001, -0.25) {};
		\node [style=none] (19) at (0.250001, -0.75) {};
		\node [style=none] (23) at (0.5, 0) {$d_{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (8.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagonal-data-in-classical-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=gn] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.5) {$\ground$};
		\node [style=rn] (4) at (-0.5, 0.75) {};
		\node [style=gn] (5) at (-1, 0.5) {$n\pi$};
		\node [style=gn] (6) at (-1, -0) {};
		\node [style=none] (7) at (0, -0) {=};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=rn] (9) at (1.5, 0.5) {};
		\node [style=gn] (10) at (1, -0) {$n\pi$};
		\node [style=none] (11) at (1, -0.5) {$\ground$};
		\node [style=gn] (12) at (1.5, -0) {};
		\node [style=none] (13) at (0.5, -0) {};
		\node [style=none] (14) at (3, -0.5) {$\ground$};
		\node [style=none] (15) at (2.5, -0.75) {};
		\node [style=gn] (16) at (3.5, 0) {};
		\node [style=rn] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (2, 0) {=};
		\node [style=none] (19) at (2.5, 0) {};
		\node [style=none] (20) at (3, -0) {};
		\node [style=gn] (21) at (5, -0.5) {};
		\node [style=none] (22) at (4.5, -0.75) {};
		\node [style=none] (23) at (4, 0) {=};
		\node [style=rn] (24) at (5, -0) {};
		\node [style=none] (25) at (4.5, 0) {\rotatebox[origin=c]{180}{$\ground$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-15, looseness=0.75] (6) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (0.center) to (5);
		\draw [style=none, bend right=45, looseness=1.00] (4) to (2);
		\draw [style=none, bend right=45, looseness=1.00] (2) to (4);
		\draw [style=none] (4) to (2);
		\draw [style=none, bend right=45, looseness=1.00] (9) to (12);
		\draw [style=none, bend right=45, looseness=1.00] (12) to (9);
		\draw [style=none] (9) to (12);
		\draw [style=none] (13.center) to (8.center);
		\draw [style=none, in=90, out=90, looseness=1.75] (13.center) to (10);
		\draw [style=none] (11.center) to (10);
		\draw [style=none, bend right=45, looseness=1.00] (17) to (16);
		\draw [style=none, bend right=45, looseness=1.00] (16) to (17);
		\draw [style=none] (17) to (16);
		\draw [style=none] (19.center) to (15.center);
		\draw [style=none] (14.center) to (20.center);
		\draw [style=none, bend right=90, looseness=1.75] (20.center) to (19.center);
		\draw [style=none, bend right=45, looseness=1.00] (24) to (21);
		\draw [style=none, bend right=45, looseness=1.00] (21) to (24);
		\draw [style=none] (24) to (21);
		\draw [style=none] (25.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagram-D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 0.5000001) {};
		\node [style=none] (1) at (0.5000001, 0.5000001) {};
		\node [style=none] (2) at (-0.5000001, -0.5000001) {};
		\node [style=none] (3) at (0.5000001, -0.5000001) {};
		\node [style=none] (4) at (0, -0) {$D_1$};
		\node [style=none] (5) at (-0.2500001, 0.5000001) {};
		\node [style=none] (6) at (0.2499997, 0.5000001) {};
		\node [style=none] (7) at (-0.2500001, 0.9999999) {};
		\node [style=none] (8) at (0.2499997, 0.9999999) {};
		\node [style=none] (9) at (0, 0.7499998) {...};
		\node [style=none] (10) at (-0.2500001, -0.9999999) {};
		\node [style=none] (11) at (0, -0.7499998) {...};
		\node [style=none] (12) at (0.2499997, -0.9999999) {};
		\node [style=none] (13) at (-0.2500001, -0.5000001) {};
		\node [style=none] (14) at (0.2499997, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (8.center) to (6.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagram-D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 0.5000001) {};
		\node [style=none] (1) at (0.5000001, 0.5000001) {};
		\node [style=none] (2) at (-0.5000001, -0.5000001) {};
		\node [style=none] (3) at (0.5000001, -0.5000001) {};
		\node [style=none] (4) at (0, -0) {$D_2$};
		\node [style=none] (5) at (-0.2500001, 0.5000001) {};
		\node [style=none] (6) at (0.2499997, 0.5000001) {};
		\node [style=none] (7) at (-0.2500001, 0.9999999) {};
		\node [style=none] (8) at (0.2499997, 0.9999999) {};
		\node [style=none] (9) at (0, 0.7499998) {...};
		\node [style=none] (10) at (-0.2500001, -0.9999999) {};
		\node [style=none] (11) at (0, -0.7499998) {...};
		\node [style=none] (12) at (0.2499997, -0.9999999) {};
		\node [style=none] (13) at (-0.2500001, -0.5000001) {};
		\node [style=none] (14) at (0.2499997, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (8.center) to (6.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discard-Dp-from-Ddisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.5) {};
		\node [style=none] (1) at (-3.75, -0.75) {};
		\node [style=none] (2) at (-4, -0.5) {};
		\node [style=none] (3) at (-3.5, -0.5) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (-3.75, 0.25) {};
		\node [style=none] (8) at (-3.75, -0.25) {$id_B$};
		\node [style=none] (11) at (-4, 0.25) {};
		\node [style=none] (12) at (-3.5, 0.25) {};
		\node [style=none] (13) at (-4, 0.75) {};
		\node [style=none] (14) at (-3.5, 0.75) {};
		\node [style=none] (15) at (-3.75, 0.75) {};
		\node [style=none] (16) at (-3.75, 1) {};
		\node [style=none] (17) at (-3.75, 0.5) {$f$};
		\node [style=none] (18) at (-3, 0) {=};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-2.25, -0.75) {};
		\node [style=none] (21) at (-2.5, -0.5) {};
		\node [style=none] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (24) at (-2, 0) {};
		\node [style=none] (25) at (-2.25, 0) {};
		\node [style=none] (26) at (-2.25, 0.25) {};
		\node [style=none] (27) at (-2.25, 0.5) {$id_A$};
		\node [style=none] (28) at (-2.5, 0.25) {};
		\node [style=none] (29) at (-2, 0.25) {};
		\node [style=none] (30) at (-2.5, 0.75) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (-2.25, 0.75) {};
		\node [style=none] (33) at (-2.25, 1) {};
		\node [style=none] (34) at (-2.25, -0.25) {$f$};
		\node [style=none] (35) at (-1.5, 0) {$\iff$};
		\node [style=none] (36) at (-0.5, -0.25) {};
		\node [style=none] (37) at (-0.5, -0.5) {};
		\node [style=none] (38) at (-0.75, -0.25) {};
		\node [style=none] (39) at (-0.25, -0.25) {};
		\node [style=none] (40) at (-0.75, 0.25) {};
		\node [style=none] (41) at (-0.25, 0.25) {};
		\node [style=none] (44) at (0.75, 0) {$id_A$};
		\node [style=none] (45) at (0.5, -0.25) {};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=none] (47) at (0.5, 0.25) {};
		\node [style=none] (48) at (1, 0.25) {};
		\node [style=none] (49) at (0.75, 0.25) {};
		\node [style=none] (50) at (0.75, 0.5) {};
		\node [style=none] (51) at (-0.5, 0) {$f$};
		\node [style=none] (52) at (-0.5, 0.5) {};
		\node [style=none] (53) at (-0.5, 0.25) {};
		\node [style=none] (54) at (0.75, -0.25) {};
		\node [style=none] (55) at (0.75, -0.5) {};
		\node [style=none] (56) at (0, 0) {=};
		\node [style=none] (57) at (1.75, 0) {$\iff$};
		\node [style=none] (58) at (3, -0.25) {};
		\node [style=none] (59) at (3, -0.5) {\ground};
		\node [style=none] (60) at (2.75, -0.25) {};
		\node [style=none] (61) at (3.25, -0.25) {};
		\node [style=none] (62) at (2.75, 0.25) {};
		\node [style=none] (63) at (3.25, 0.25) {};
		\node [style=none] (64) at (3, 0) {$f$};
		\node [style=none] (65) at (3, 0.5) {};
		\node [style=none] (66) at (3, 0.25) {};
		\node [style=none] (67) at (3.5, 0) {=};
		\node [style=none] (68) at (4, 0.5) {};
		\node [style=none] (69) at (4, -0.5) {\ground};
		\node [style=none] (70) at (4.25, 0) {$A$};
		\node [style=none] (71) at (3.25, 0.5) {$A$};
		\node [style=none] (72) at (3.25, -0.425) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (16.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (19.center) to (20.center);
		\draw (33.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (36.center) to (37.center);
		\draw (50.center) to (49.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (62.center);
		\draw (58.center) to (59.center);
		\draw (65.center) to (66.center);
		\draw (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-F-fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-5.5, -0.25) {};
		\node [style=none] (20) at (-5.5, -0.5) {};
		\node [style=none] (21) at (-5.75, -0.25) {};
		\node [style=none] (22) at (-5.25, -0.25) {};
		\node [style=none] (23) at (-5.75, 0.25) {};
		\node [style=none] (24) at (-5.25, 0.25) {};
		\node [style=none] (25) at (-5.5, 0.25) {};
		\node [style=none] (26) at (-5.5, 0.5) {};
		\node [style=none] (27) at (-5.5, 0) {$f_1$};
		\node [style=none] (28) at (-4.75, 0) {=};
		\node [style=none] (29) at (-4, -0.25) {};
		\node [style=none] (30) at (-4, -0.75) {};
		\node [style=none] (31) at (-4.25, -0.25) {};
		\node [style=none] (32) at (-3.25, -0.25) {};
		\node [style=none] (33) at (-4.25, 0.25) {};
		\node [style=none] (34) at (-3.25, 0.25) {};
		\node [style=none] (35) at (-3.75, 0.25) {};
		\node [style=none] (36) at (-3.75, 0.5) {};
		\node [style=none] (37) at (-3.75, 0) {$\iota(f_1')$};
		\node [style=none] (40) at (-3.5, -0.25) {};
		\node [style=none] (41) at (-3.5, -0.5) {\ground};
		\node [style=none] (42) at (-2.5, 0) {=};
		\node [style=none] (43) at (-1.75, -0.25) {};
		\node [style=none] (44) at (-1.75, -1.5) {};
		\node [style=none] (45) at (-2, -0.25) {};
		\node [style=none] (46) at (-1, -0.25) {};
		\node [style=none] (47) at (-2, 0.25) {};
		\node [style=none] (48) at (-1, 0.25) {};
		\node [style=none] (49) at (-1.5, 0.25) {};
		\node [style=none] (50) at (-1.5, 0.5) {};
		\node [style=none] (51) at (-1.5, 0) {$\iota(f_i')$};
		\node [style=none] (63) at (-1.25, -1) {};
		\node [style=none] (64) at (-1.25, -1.25) {\ground};
		\node [style=none] (65) at (-1.5, -1) {};
		\node [style=none] (66) at (-1, -1) {};
		\node [style=none] (67) at (-1.5, -0.5) {};
		\node [style=none] (68) at (-1, -0.5) {};
		\node [style=none] (69) at (-1.25, -0.5) {};
		\node [style=none] (70) at (-1.25, -0.25) {};
		\node [style=none] (71) at (-1.25, -0.75) {$u_0$};
		\node [style=none] (72) at (-0.5, 0) {=};
		\node [style=none] (73) at (0.25, -0.25) {};
		\node [style=none] (74) at (0.25, -1.5) {};
		\node [style=none] (75) at (0, -0.25) {};
		\node [style=none] (76) at (1, -0.25) {};
		\node [style=none] (77) at (0, 0.25) {};
		\node [style=none] (78) at (1, 0.25) {};
		\node [style=none] (79) at (0.5, 0.25) {};
		\node [style=none] (80) at (0.5, 0.5) {};
		\node [style=none] (81) at (0.5, 0) {$g_1'$};
		\node [style=none] (82) at (0.75, -1) {};
		\node [style=none] (83) at (0.75, -1.25) {\ground};
		\node [style=none] (84) at (0.5, -1) {};
		\node [style=none] (85) at (1, -1) {};
		\node [style=none] (86) at (0.5, -0.5) {};
		\node [style=none] (87) at (1, -0.5) {};
		\node [style=none] (88) at (0.75, -0.5) {};
		\node [style=none] (89) at (0.75, -0.25) {};
		\node [style=none] (90) at (0.75, -0.75) {$v_0$};
		\node [style=none] (91) at (1.5, 0) {=};
		\node [style=none] (92) at (2.25, -0.25) {};
		\node [style=none] (93) at (2.25, -0.75) {};
		\node [style=none] (94) at (2, -0.25) {};
		\node [style=none] (95) at (3, -0.25) {};
		\node [style=none] (96) at (2, 0.25) {};
		\node [style=none] (97) at (3, 0.25) {};
		\node [style=none] (98) at (2.5, 0.25) {};
		\node [style=none] (99) at (2.5, 0.5) {};
		\node [style=none] (100) at (2.5, 0) {$g_1'$};
		\node [style=none] (101) at (2.75, -0.25) {};
		\node [style=none] (102) at (2.75, -0.5) {\ground};
		\node [style=none] (103) at (3.5, 0) {=};
		\node [style=none] (104) at (4.25, -0.25) {};
		\node [style=none] (105) at (4.25, -0.75) {};
		\node [style=none] (106) at (4, -0.25) {};
		\node [style=none] (107) at (5, -0.25) {};
		\node [style=none] (108) at (4, 0.25) {};
		\node [style=none] (109) at (5, 0.25) {};
		\node [style=none] (110) at (4.5, 0.25) {};
		\node [style=none] (111) at (4.5, 0.5) {};
		\node [style=none] (112) at (4.5, 0) {$\iota(f_2')$};
		\node [style=none] (113) at (4.75, -0.25) {};
		\node [style=none] (114) at (4.75, -0.5) {\ground};
		\node [style=none] (115) at (5.5, 0) {=};
		\node [style=none] (116) at (6.25, -0.25) {};
		\node [style=none] (117) at (6.25, -0.5) {};
		\node [style=none] (118) at (6, -0.25) {};
		\node [style=none] (119) at (6.5, -0.25) {};
		\node [style=none] (120) at (6, 0.25) {};
		\node [style=none] (121) at (6.5, 0.25) {};
		\node [style=none] (122) at (6.25, 0.25) {};
		\node [style=none] (123) at (6.25, 0.5) {};
		\node [style=none] (124) at (6.25, 0) {$f_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (19.center) to (20.center);
		\draw (36.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (29.center) to (30.center);
		\draw (40.center) to (41.center);
		\draw (50.center) to (49.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw (43.center) to (44.center);
		\draw (70.center) to (69.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (67.center);
		\draw (63.center) to (64.center);
		\draw (80.center) to (79.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (77.center);
		\draw (73.center) to (74.center);
		\draw (89.center) to (88.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (86.center);
		\draw (82.center) to (83.center);
		\draw (99.center) to (98.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (92.center) to (93.center);
		\draw (101.center) to (102.center);
		\draw (111.center) to (110.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (108.center);
		\draw (104.center) to (105.center);
		\draw (113.center) to (114.center);
		\draw (123.center) to (122.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (120.center);
		\draw (116.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-F-fin/discard-F-fin_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19)  at (0.0, -0.25) {};
		\node [style=none] (20)  at (0.0, -0.5) {};
		\node [style=none] (21)  at (-0.25, -0.25) {};
		\node [style=none] (22)  at (0.25, -0.25) {};
		\node [style=none] (23)  at (-0.25, 0.25) {};
		\node [style=none] (24)  at (0.25, 0.25) {};
		\node [style=none] (25)  at (0.0, 0.25) {};
		\node [style=none] (26)  at (0.0, 0.5) {};
		\node [style=none] (27)  at (0.0, 0.0) {$f_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discard-F-fin/discard-F-fin_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29)  at (-0.25, -0.125) {};
		\node [style=none] (30)  at (-0.25, -0.625) {};
		\node [style=none] (31)  at (-0.5, -0.125) {};
		\node [style=none] (32)  at (0.5, -0.125) {};
		\node [style=none] (33)  at (-0.5, 0.375) {};
		\node [style=none] (34)  at (0.5, 0.375) {};
		\node [style=none] (35)  at (0.0, 0.375) {};
		\node [style=none] (36)  at (0.0, 0.625) {};
		\node [style=none] (37)  at (0.0, 0.125) {$\iota(f_1')$};
		\node [style=none] (40)  at (0.25, -0.125) {};
		\node [style=none] (41)  at (0.25, -0.375) {\ground};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30.center);
		\draw (31.center) to (33.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (36.center) to (35.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discard-F-fin/discard-F-fin_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43)  at (-0.25, 0.25) {};
		\node [style=none] (44)  at (-0.25, -1.0) {};
		\node [style=none] (45)  at (-0.5, 0.25) {};
		\node [style=none] (46)  at (0.5, 0.25) {};
		\node [style=none] (47)  at (-0.5, 0.75) {};
		\node [style=none] (48)  at (0.5, 0.75) {};
		\node [style=none] (49)  at (0.0, 0.75) {};
		\node [style=none] (50)  at (0.0, 1.0) {};
		\node [style=none] (51)  at (0.0, 0.5) {$\iota(f_i')$};
		\node [style=none] (63)  at (0.25, -0.5) {};
		\node [style=none] (64)  at (0.25, -0.75) {\ground};
		\node [style=none] (65)  at (0.0, -0.5) {};
		\node [style=none] (66)  at (0.5, -0.5) {};
		\node [style=none] (67)  at (0.0, 0.0) {};
		\node [style=none] (68)  at (0.5, 0.0) {};
		\node [style=none] (69)  at (0.25, 0.0) {};
		\node [style=none] (70)  at (0.25, 0.25) {};
		\node [style=none] (71)  at (0.25, -0.25) {$u_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (44.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (50.center) to (49.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (66.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discard-F-fin/discard-F-fin_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73)  at (-0.25, 0.25) {};
		\node [style=none] (74)  at (-0.25, -1.0) {};
		\node [style=none] (75)  at (-0.5, 0.25) {};
		\node [style=none] (76)  at (0.5, 0.25) {};
		\node [style=none] (77)  at (-0.5, 0.75) {};
		\node [style=none] (78)  at (0.5, 0.75) {};
		\node [style=none] (79)  at (0.0, 0.75) {};
		\node [style=none] (80)  at (0.0, 1.0) {};
		\node [style=none] (81)  at (0.0, 0.5) {$g_1'$};
		\node [style=none] (82)  at (0.25, -0.5) {};
		\node [style=none] (83)  at (0.25, -0.75) {\ground};
		\node [style=none] (84)  at (0.0, -0.5) {};
		\node [style=none] (85)  at (0.5, -0.5) {};
		\node [style=none] (86)  at (0.0, 0.0) {};
		\node [style=none] (87)  at (0.5, 0.0) {};
		\node [style=none] (88)  at (0.25, 0.0) {};
		\node [style=none] (89)  at (0.25, 0.25) {};
		\node [style=none] (90)  at (0.25, -0.25) {$v_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (74.center);
		\draw (75.center) to (77.center);
		\draw (76.center) to (75.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (76.center);
		\draw (80.center) to (79.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (86.center);
		\draw (85.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw (89.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discard-F-fin/discard-F-fin_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92)  at (-0.25, -0.125) {};
		\node [style=none] (93)  at (-0.25, -0.625) {};
		\node [style=none] (94)  at (-0.5, -0.125) {};
		\node [style=none] (95)  at (0.5, -0.125) {};
		\node [style=none] (96)  at (-0.5, 0.375) {};
		\node [style=none] (97)  at (0.5, 0.375) {};
		\node [style=none] (98)  at (0.0, 0.375) {};
		\node [style=none] (99)  at (0.0, 0.625) {};
		\node [style=none] (100)  at (0.0, 0.125) {$g_1'$};
		\node [style=none] (101)  at (0.25, -0.125) {};
		\node [style=none] (102)  at (0.25, -0.375) {\ground};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92.center) to (93.center);
		\draw (94.center) to (96.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (95.center);
		\draw (99.center) to (98.center);
		\draw (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discard-F-fin/discard-F-fin_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104)  at (-0.25, -0.125) {};
		\node [style=none] (105)  at (-0.25, -0.625) {};
		\node [style=none] (106)  at (-0.5, -0.125) {};
		\node [style=none] (107)  at (0.5, -0.125) {};
		\node [style=none] (108)  at (-0.5, 0.375) {};
		\node [style=none] (109)  at (0.5, 0.375) {};
		\node [style=none] (110)  at (0.0, 0.375) {};
		\node [style=none] (111)  at (0.0, 0.625) {};
		\node [style=none] (112)  at (0.0, 0.125) {$\iota(f_2')$};
		\node [style=none] (113)  at (0.25, -0.125) {};
		\node [style=none] (114)  at (0.25, -0.375) {\ground};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (104.center) to (105.center);
		\draw (106.center) to (108.center);
		\draw (107.center) to (106.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (107.center);
		\draw (111.center) to (110.center);
		\draw (113.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discard-F-fin/discard-F-fin_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (116)  at (0.0, -0.25) {};
		\node [style=none] (117)  at (0.0, -0.5) {};
		\node [style=none] (118)  at (-0.25, -0.25) {};
		\node [style=none] (119)  at (0.25, -0.25) {};
		\node [style=none] (120)  at (-0.25, 0.25) {};
		\node [style=none] (121)  at (0.25, 0.25) {};
		\node [style=none] (122)  at (0.0, 0.25) {};
		\node [style=none] (123)  at (0.0, 0.5) {};
		\node [style=none] (124)  at (0.0, 0.0) {$f_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (116.center) to (117.center);
		\draw (118.center) to (120.center);
		\draw (119.center) to (118.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw (123.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discard-F-iso1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-1.25, 0.25) {$F(\iota(f_i'))$};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-0.75, -1) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (-1, -0.25) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-0.75, -0.25) {};
		\node [style=none] (21) at (-0.75, 0) {};
		\node [style=none] (22) at (-0.75, -0.5) {$U_0$};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=none] (24) at (0.75, -1) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (1.5, 0) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (1, 0.75) {};
		\node [style=none] (31) at (1, 0.25) {$g_1$};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (1.25, -1) {};
		\node [style=none] (34) at (1, -0.75) {};
		\node [style=none] (35) at (1.5, -0.75) {};
		\node [style=none] (36) at (1, -0.25) {};
		\node [style=none] (37) at (1.5, -0.25) {};
		\node [style=none] (38) at (1.25, -0.25) {};
		\node [style=none] (39) at (1.25, 0) {};
		\node [style=none] (40) at (1.25, -0.5) {$V_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (14.center) to (15.center);
		\draw (30.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (23.center) to (24.center);
		\draw (39.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-F-isoN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=none] (24) at (0.75, -1) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (2, 0.5) {};
		\node [style=none] (29) at (1.25, 0.5) {};
		\node [style=none] (30) at (1.25, 0.75) {};
		\node [style=none] (31) at (1.25, 0.25) {$F(\iota(f_2'))$};
		\node [style=none] (32) at (1.75, -0.75) {};
		\node [style=none] (33) at (1.75, -1) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (2, -0.75) {};
		\node [style=none] (36) at (1.5, -0.25) {};
		\node [style=none] (37) at (2, -0.25) {};
		\node [style=none] (38) at (1.75, -0.25) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (40) at (1.75, -0.5) {$V_n$};
		\node [style=none] (41) at (-1.25, 0) {};
		\node [style=none] (42) at (-1.25, -1) {};
		\node [style=none] (43) at (-1.5, 0) {};
		\node [style=none] (44) at (-0.5, 0) {};
		\node [style=none] (45) at (-1.5, 0.5) {};
		\node [style=none] (46) at (-0.5, 0.5) {};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none] (48) at (-1, 0.75) {};
		\node [style=none] (49) at (-1, 0.25) {$g_n$};
		\node [style=none] (50) at (-0.75, -0.75) {};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (52) at (-1, -0.75) {};
		\node [style=none] (53) at (-0.5, -0.75) {};
		\node [style=none] (54) at (-1, -0.25) {};
		\node [style=none] (55) at (-0.5, -0.25) {};
		\node [style=none] (56) at (-0.75, -0.25) {};
		\node [style=none] (57) at (-0.75, 0) {};
		\node [style=none] (58) at (-0.75, -0.5) {$U_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (23.center) to (24.center);
		\draw (39.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (32.center) to (33.center);
		\draw (48.center) to (47.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (41.center) to (42.center);
		\draw (57.center) to (56.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-F-isoj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=none] (24) at (0.75, -1) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (1.5, 0) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (1, 0.75) {};
		\node [style=none] (31) at (1, 0.25) {$g_{j+1}$};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (1.25, -1) {};
		\node [style=none] (34) at (1, -0.75) {};
		\node [style=none] (35) at (1.5, -0.75) {};
		\node [style=none] (36) at (1, -0.25) {};
		\node [style=none] (37) at (1.5, -0.25) {};
		\node [style=none] (38) at (1.25, -0.25) {};
		\node [style=none] (39) at (1.25, 0) {};
		\node [style=none] (40) at (1.25, -0.5) {$V_j$};
		\node [style=none] (41) at (-1.25, 0) {};
		\node [style=none] (42) at (-1.25, -1) {};
		\node [style=none] (43) at (-1.5, 0) {};
		\node [style=none] (44) at (-0.5, 0) {};
		\node [style=none] (45) at (-1.5, 0.5) {};
		\node [style=none] (46) at (-0.5, 0.5) {};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none] (48) at (-1, 0.75) {};
		\node [style=none] (49) at (-1, 0.25) {$g_j$};
		\node [style=none] (50) at (-0.75, -0.75) {};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (52) at (-1, -0.75) {};
		\node [style=none] (53) at (-0.5, -0.75) {};
		\node [style=none] (54) at (-1, -0.25) {};
		\node [style=none] (55) at (-0.5, -0.25) {};
		\node [style=none] (56) at (-0.75, -0.25) {};
		\node [style=none] (57) at (-0.75, 0) {};
		\node [style=none] (58) at (-0.75, -0.5) {$U_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (23.center) to (24.center);
		\draw (39.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (32.center) to (33.center);
		\draw (48.center) to (47.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (41.center) to (42.center);
		\draw (57.center) to (56.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-F-preimage-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.25) {};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-4, 0.25) {};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-3.5, 0.25) {};
		\node [style=none] (7) at (-3.5, 0.5) {};
		\node [style=none] (8) at (-3.5, 0) {$g_1$};
		\node [style=none] (18) at (-1.75, 0.5) {};
		\node [style=none] (19) at (-1.75, -1.25) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=none] (21) at (-0.5, 0.5) {};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (-1.25, 1) {};
		\node [style=none] (25) at (-1.25, 1.25) {};
		\node [style=none] (26) at (-1.25, 0.75) {$g_1$};
		\node [style=none] (27) at (-0.75, -0.25) {};
		\node [style=none] (28) at (-0.75, -0.5) {};
		\node [style=none] (29) at (-1.25, -0.25) {};
		\node [style=none] (30) at (-0.25, -0.25) {};
		\node [style=none] (31) at (-1.25, 0.25) {};
		\node [style=none] (32) at (-0.25, 0.25) {};
		\node [style=none] (33) at (-0.75, 0.25) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {$F(v_0)$};
		\node [style=none] (36) at (-3.25, -0.25) {};
		\node [style=none] (37) at (-3.25, -0.5) {};
		\node [style=none] (38) at (-2.5, 0) {=};
		\node [style=none] (39) at (-0.75, -1) {};
		\node [style=none] (40) at (-0.75, -1.25) {};
		\node [style=none] (41) at (-1.25, -1) {};
		\node [style=none] (42) at (-0.25, -1) {};
		\node [style=none] (43) at (-1.25, -0.5) {};
		\node [style=none] (44) at (-0.25, -0.5) {};
		\node [style=none] (46) at (-0.75, -0.75) {$F(v_0)^{\dagger}$};
		\node [style=none] (47) at (0, 0) {=};
		\node [style=none] (48) at (0.75, 0.5) {};
		\node [style=none] (49) at (0.75, -1.25) {};
		\node [style=none] (50) at (0.5, 0.5) {};
		\node [style=none] (51) at (2, 0.5) {};
		\node [style=none] (52) at (0.5, 1) {};
		\node [style=none] (53) at (2, 1) {};
		\node [style=none] (54) at (1.25, 1) {};
		\node [style=none] (55) at (1.25, 1.25) {};
		\node [style=none] (56) at (1.25, 0.75) {$F(\iota(f_1'))$};
		\node [style=none] (57) at (1.75, -0.25) {};
		\node [style=none] (58) at (1.75, -0.5) {};
		\node [style=none] (59) at (1.25, -0.25) {};
		\node [style=none] (60) at (2.25, -0.25) {};
		\node [style=none] (61) at (1.25, 0.25) {};
		\node [style=none] (62) at (2.25, 0.25) {};
		\node [style=none] (63) at (1.75, 0.25) {};
		\node [style=none] (64) at (1.75, 0.5) {};
		\node [style=none] (65) at (1.75, 0) {$F(u_0)$};
		\node [style=none] (66) at (1.75, -1) {};
		\node [style=none] (67) at (1.75, -1.25) {};
		\node [style=none] (68) at (1.25, -1) {};
		\node [style=none] (69) at (2.25, -1) {};
		\node [style=none] (70) at (1.25, -0.5) {};
		\node [style=none] (71) at (2.25, -0.5) {};
		\node [style=none] (72) at (1.75, -0.75) {$F(v_0^{\dagger})$};
		\node [style=none] (73) at (2.75, 0) {=};
		\node [style=none] (74) at (3.5, 0.5) {};
		\node [style=none] (75) at (3.5, -1.25) {};
		\node [style=none] (76) at (3.25, 0.5) {};
		\node [style=none] (77) at (4.25, 0.5) {};
		\node [style=none] (78) at (3.25, 1) {};
		\node [style=none] (79) at (4.25, 1) {};
		\node [style=none] (80) at (3.75, 1) {};
		\node [style=none] (81) at (3.75, 1.25) {};
		\node [style=none] (82) at (3.75, 0.75) {$\iota(f_1')$};
		\node [style=none] (83) at (4, -0.25) {};
		\node [style=none] (84) at (4, -0.5) {};
		\node [style=none] (85) at (3.75, -0.25) {};
		\node [style=none] (86) at (4.25, -0.25) {};
		\node [style=none] (87) at (3.75, 0.25) {};
		\node [style=none] (88) at (4.25, 0.25) {};
		\node [style=none] (89) at (4, 0.25) {};
		\node [style=none] (90) at (4, 0.5) {};
		\node [style=none] (91) at (4, 0) {$u_0$};
		\node [style=none] (92) at (4, -1) {};
		\node [style=none] (93) at (4, -1.25) {};
		\node [style=none] (94) at (3.75, -1) {};
		\node [style=none] (95) at (4.25, -1) {};
		\node [style=none] (96) at (3.75, -0.5) {};
		\node [style=none] (97) at (4.25, -0.5) {};
		\node [style=none] (98) at (4, -0.75) {$v_0^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (25.center) to (24.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (18.center) to (19.center);
		\draw (34.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (27.center) to (28.center);
		\draw (36.center) to (37.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (39.center) to (40.center);
		\draw (55.center) to (54.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw (48.center) to (49.center);
		\draw (64.center) to (63.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (57.center) to (58.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (70.center);
		\draw (66.center) to (67.center);
		\draw (81.center) to (80.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (78.center);
		\draw (74.center) to (75.center);
		\draw (90.center) to (89.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (87.center);
		\draw (83.center) to (84.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (92.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-F-to-preimage-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=none] (24) at (0.75, -1) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (1.5, 0) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (1, 0.75) {};
		\node [style=none] (31) at (1, 0.25) {$g_{j+1}'$};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (1.25, -1) {};
		\node [style=none] (34) at (1, -0.75) {};
		\node [style=none] (35) at (1.5, -0.75) {};
		\node [style=none] (36) at (1, -0.25) {};
		\node [style=none] (37) at (1.5, -0.25) {};
		\node [style=none] (38) at (1.25, -0.25) {};
		\node [style=none] (39) at (1.25, 0) {};
		\node [style=none] (40) at (1.25, -0.5) {$v_j$};
		\node [style=none] (41) at (-1.25, 0) {};
		\node [style=none] (42) at (-1.25, -1) {};
		\node [style=none] (43) at (-1.5, 0) {};
		\node [style=none] (44) at (-0.5, 0) {};
		\node [style=none] (45) at (-1.5, 0.5) {};
		\node [style=none] (46) at (-0.5, 0.5) {};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none] (48) at (-1, 0.75) {};
		\node [style=none] (49) at (-1, 0.25) {$g_j'$};
		\node [style=none] (50) at (-0.75, -0.75) {};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (52) at (-1, -0.75) {};
		\node [style=none] (53) at (-0.5, -0.75) {};
		\node [style=none] (54) at (-1, -0.25) {};
		\node [style=none] (55) at (-0.5, -0.25) {};
		\node [style=none] (56) at (-0.75, -0.25) {};
		\node [style=none] (57) at (-0.75, 0) {};
		\node [style=none] (58) at (-0.75, -0.5) {$u_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (23.center) to (24.center);
		\draw (39.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (32.center) to (33.center);
		\draw (48.center) to (47.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (41.center) to (42.center);
		\draw (57.center) to (56.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-F-to-preimage-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=none] (24) at (0.75, -1) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (1.5, 0) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (1, 0.75) {};
		\node [style=none] (31) at (1, 0.25) {$\iota(f_2')$};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (1.25, -1) {};
		\node [style=none] (34) at (1, -0.75) {};
		\node [style=none] (35) at (1.5, -0.75) {};
		\node [style=none] (36) at (1, -0.25) {};
		\node [style=none] (37) at (1.5, -0.25) {};
		\node [style=none] (38) at (1.25, -0.25) {};
		\node [style=none] (39) at (1.25, 0) {};
		\node [style=none] (40) at (1.25, -0.5) {$v_n$};
		\node [style=none] (41) at (-1.25, 0) {};
		\node [style=none] (42) at (-1.25, -1) {};
		\node [style=none] (43) at (-1.5, 0) {};
		\node [style=none] (44) at (-0.5, 0) {};
		\node [style=none] (45) at (-1.5, 0.5) {};
		\node [style=none] (46) at (-0.5, 0.5) {};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none] (48) at (-1, 0.75) {};
		\node [style=none] (49) at (-1, 0.25) {$g_n'$};
		\node [style=none] (50) at (-0.75, -0.75) {};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (52) at (-1, -0.75) {};
		\node [style=none] (53) at (-0.5, -0.75) {};
		\node [style=none] (54) at (-1, -0.25) {};
		\node [style=none] (55) at (-0.5, -0.25) {};
		\node [style=none] (56) at (-0.75, -0.25) {};
		\node [style=none] (57) at (-0.75, 0) {};
		\node [style=none] (58) at (-0.75, -0.5) {$u_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (23.center) to (24.center);
		\draw (39.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (32.center) to (33.center);
		\draw (48.center) to (47.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (41.center) to (42.center);
		\draw (57.center) to (56.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-F-to-preimage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, 0.25) {$\iota(f_1')$};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (-1, -0.25) {};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=none] (16) at (-0.75, -0.25) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-0.75, -0.5) {$u_0$};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (20) at (0.75, -1) {};
		\node [style=none] (21) at (0.5, 0) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, 0.75) {};
		\node [style=none] (27) at (1, 0.25) {$g_1'$};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=none] (29) at (1.25, -1) {};
		\node [style=none] (30) at (1, -0.75) {};
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=none] (32) at (1, -0.25) {};
		\node [style=none] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (1.25, -0.25) {};
		\node [style=none] (35) at (1.25, 0) {};
		\node [style=none] (36) at (1.25, -0.5) {$v_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (1.center) to (2.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (10.center) to (11.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (19.center) to (20.center);
		\draw (35.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (-0.2499999, -0.2499999) {};
		\node [style=none] (2) at (0.2499999, 0.2499999) {};
		\node [style=none] (3) at (0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=dashed] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/equality-for-prop-of-ground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (0.5, 0.25) {\ground};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -0.25) {\ground};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (1.center) to (3.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (2.center) to (4.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (7.center) to (9.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (10.center) to (6.center);
		\draw [style=none] (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-scalar-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.55) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0.5, 0) {};
		\node [style=gn] (2) at (0.5, 0.55) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=gn] (4) at (1.25, 0.5) {$\frac{\text{-}\pi}{2}$};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-0.25, 0) {$=$};
		\node [style={{H box}}] (9) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-composition-zx-no-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, 1) {$\pi/2$};
		\node [style=rn] (1) at (0.75, -0) {};
		\node [style={{H box}}] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (-0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=90, out=-90, looseness=1.00] (1) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (2) to (4.center);
		\draw [in=90, out=-116, looseness=1.00] (0) to (2);
		\draw (5.center) to (1);
		\draw (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-composition-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, 1) {$\pi/2$};
		\node [style=rn] (1) at (0.75, -0.25) {};
		\node [style={{H box}}] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (-0.25, 1.75) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (0.5, 1.75) {};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (-0.75, -1.75) {};
		\node [style=none] (14) at (1, -1.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=90, out=-90, looseness=1.00] (1) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (2) to (4.center);
		\draw [in=90, out=-116, looseness=1.00] (0) to (2);
		\draw (5.center) to (1);
		\draw (6.center) to (0);
		\draw [style=rule-box] (7.center) to (9.center);
		\draw [style=rule-box] (9.center) to (14.center);
		\draw [style=rule-box] (14.center) to (13.center);
		\draw [style=rule-box] (13.center) to (7.center);
		\draw [style=rule-box] (10.center) to (12.center);
		\draw [style=rule-box] (15.center) to (16.center);
		\draw [style=rule-box] (17.center) to (18.center);
		\draw [style=rule-box] (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/excond0.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/excond1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, 0) {$\iota (f')$};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -0.75) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/excond2.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, 0) {$\iota_{\textbf{C}}(f')$};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -0.75) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 0) {$f$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/faithp0.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 0) {$\iota_{C} (f')$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, -1) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/faithp1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 0) {$\iota_{C }(g')$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, -1) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/faithp2.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (1.25, 0) {$\iota_{D}F(f')$};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.75, -1) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/faithp3.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (1.25, 0) {$\iota_{D}F(g')$};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.75, -1) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ffig0.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ffig1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 0) {$\iota_{\textbf{C}}(f')$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, -1) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fog.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Box] (0) at (0, 0.25) {$f$};
		\node [style=Box] (1) at (0, -0.25) {$g$};
		\node [style=none] (3) at (0, -0.575) {};
		\node [style=none] (5) at (0, 0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (5.center) to (0.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/former-supp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=0.5cm] (0) at (-1.5, 0.5) {$\alpha$};
		\node [style=gn] (1) at (-0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=rn] (5) at (1, -0.25) {};
		\node [style=gn] (6) at (1, 0.75) {$2\alpha{+}\pi$};
		\node [style=none] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5) to (7.center);
		\draw [bend right, looseness=1.25] (6) to (5);
		\draw [bend left, looseness=1.25] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fotimesg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Box] (0) at (0.25, 0) {$g$};
		\node [style=Box] (1) at (-0.25, 0) {$f$};
		\node [style=none] (2) at (-0.25, 0.325) {};
		\node [style=none] (3) at (-0.25, -0.325) {};
		\node [style=none] (4) at (0.25, -0.325) {};
		\node [style=none] (5) at (0.25, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (0.center);
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full-completeness-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.5) {$\alpha_2$};
		\node [yshift=3.5pt, style=ug] (1) at (-0.75, -1) {};
		\node [yshift=3.5pt, style=gn] (2) at (-0.75, -0.5) {$\alpha_1$};
		\node [style=gn] (3) at (-0.75, -1.25) {$\alpha_0$};
		\node [style=none] (4) at (-0.75, 1.75) {};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=gn] (6) at (0.75, 0.5) {$\beta_1$};
		\node [style=ug] (7) at (0.75, -0) {};
		\node [style=gn] (8) at (0.75, -0.5) {$\beta_0$};
		\node [xshift=6pt, shape border rotate=90, style=ug] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [xshift=0.5pt, style=gn] (11) at (1.5, 0.5) {};
		\node [style=ug] (12) at (-0.75, -0) {};
		\node [style=ug, yshift=3.5pt] (13) at (-0.75, 0.75) {};
		\node [style=gn, yshift=3.5pt] (14) at (-0.75, 1.25) {$\alpha_3$};
		\node [align=left, style=none] (15) at (0, -2) {$e^{i\alpha_3}(1+e^{i\alpha_2}(1+e^{i\alpha_1}(1+e^{i\alpha_0})))$\\$=2e^{i\beta_1}(1+e^{i\beta_0})$};
		\node [style=none] (16) at (0, -0.25) {(A)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (8) to (10.center);
		\draw (6) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/funbast0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bg] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/funbast1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0.25, 0.35) {$...$};
		\node [style=none] (6) at (0.25, -0.35) {$...$};
		\node [style=none] (7) at (0.75, -0.35) {$\ground$};
		\node [style=none] (8) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
		\draw (8.center) to (7.center);
		\draw [in=0, out=90, looseness=1.50] (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/funground.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 0) {$f''$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, -1) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/giosimis0.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2.5, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=none] (7) at (1.25, 2.25) {};
		\node [style=none] (8) at (1.25, 0.75) {$\iota_{\textbf{C}}(f)$};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (2.75, -0.25) {};
		\node [style=none] (12) at (2.75, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (1.75, -1.75) {$\ground$};
		\node [style=none] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (1.75, -0.75) {$\iota_{\textbf{C}}(u)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/giosimis1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2.5, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=none] (7) at (1.25, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$\iota_{\textbf{C}}(g)$};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (2.75, -0.25) {};
		\node [style=none] (12) at (2.75, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (1.75, -1.75) {$\ground$};
		\node [style=none] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (1.75, -0.75) {$\iota_{\textbf{C}}(v)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/global-phase-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7, 0.25) {};
		\node [style=gn] (1) at (-7, -0.25) {};
		\node [style=gn] (2) at (-7.5, -0.25) {$\alpha$};
		\node [style=rn] (3) at (-7.5, 0.25) {$\pi$};
		\node [style=none] (8) at (-6.5, 0) {=};
		\node [style=none] (9) at (-5, -0.25) {$\ground$};
		\node [style=rn] (10) at (-5, 0.25) {};
		\node [style=rn] (11) at (-5.5, 0.25) {};
		\node [style=gn] (12) at (-5.5, -0.25) {};
		\node [style=gn] (13) at (-6, -0.25) {$\alpha$};
		\node [style=rn] (14) at (-6, 0.25) {$\pi$};
		\node [style=rn] (15) at (-4.5, 0.25) {};
		\node [style=gn] (16) at (-4.5, -0.25) {};
		\node [style=none] (17) at (-4, 0) {=};
		\node [style=none] (18) at (-2.5, -0.25) {$\ground$};
		\node [style=rn] (20) at (-3, 0.25) {};
		\node [style=gn] (21) at (-3, -0.25) {};
		\node [style=gn] (22) at (-3.5, -0.25) {$\alpha$};
		\node [style=rn] (23) at (-3.5, 0.25) {$\pi$};
		\node [style=rn] (24) at (-2, 0.25) {};
		\node [style=gn] (25) at (-2, -0.25) {};
		\node [style=rn] (26) at (-2.5, 0.75) {$\pi$};
		\node [style={{H box}}] (27) at (-2.5, 0.5) {};
		\node [style=gn] (28) at (-2.5, 0.25) {$\pi$};
		\node [style={{H box}}] (29) at (-2.5, 0) {};
		\node [style=none] (30) at (-1.5, 0) {=};
		\node [style=none] (31) at (0, -0.25) {$\ground$};
		\node [style=rn] (32) at (-1, 0.25) {};
		\node [style=gn] (33) at (-1, -0.25) {};
		\node [style=gn] (34) at (-0.5, -0.25) {$\alpha$};
		\node [style=rn] (35) at (-0.5, 0.25) {$\pi$};
		\node [style=rn] (36) at (0.5, 0.25) {};
		\node [style=gn] (37) at (0.5, -0.25) {};
		\node [style=rn] (38) at (0, 0.25) {$\pi$};
		\node [style=none] (39) at (1, 0) {=};
		\node [style=none] (40) at (2.75, -0.25) {$\ground$};
		\node [style=rn] (41) at (1.5, 0.25) {};
		\node [style=gn] (42) at (1.5, -0.25) {};
		\node [style=gn] (43) at (2.25, -0.25) {$\alpha$};
		\node [style=rn] (44) at (2.5, 0.75) {$\pi$};
		\node [style=rn] (45) at (3.25, 0.25) {};
		\node [style=gn] (46) at (3.25, -0.25) {};
		\node [style=none] (48) at (2.75, 0) {};
		\node [style=gn] (49) at (2.5, 0.25) {};
		\node [style=gn] (50) at (2, 0.25) {};
		\node [style=rn] (51) at (2, 0.75) {};
		\node [style=none] (52) at (3.75, 0) {=};
		\node [style=none] (53) at (4.25, -0.25) {$\ground$};
		\node [style=gn] (56) at (4.25, 0.25) {$\alpha$};
		\node [style=rn] (57) at (4.25, 0.75) {$\pi$};
		\node [style=rn] (58) at (4.75, 0.5) {};
		\node [style=gn] (59) at (4.75, 0) {};
		\node [style=none] (60) at (5.25, 0) {=};
		\node [style=none] (61) at (5.75, -0.25) {$\ground$};
		\node [style=rn] (63) at (5.75, 0.25) {};
		\node [style=rn] (64) at (6.25, 0.5) {};
		\node [style=gn] (65) at (6.25, 0) {};
		\node [style=none] (66) at (6.75, 0) {=};
		\node [style=none] (67) at (7.75, 0.25) {};
		\node [style=none] (68) at (7.25, 0.25) {};
		\node [style=none] (69) at (7.75, -0.25) {};
		\node [style=none] (70) at (7.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1);
		\draw (3) to (2);
		\draw [bend right] (0) to (1);
		\draw (0) to (1);
		\draw (10) to (9.center);
		\draw [bend left] (11) to (12);
		\draw (14) to (13);
		\draw [bend right] (11) to (12);
		\draw (11) to (12);
		\draw [bend left] (15) to (16);
		\draw [bend right] (15) to (16);
		\draw (15) to (16);
		\draw [bend left] (20) to (21);
		\draw (23) to (22);
		\draw [bend right] (20) to (21);
		\draw (20) to (21);
		\draw [bend left] (24) to (25);
		\draw [bend right] (24) to (25);
		\draw (24) to (25);
		\draw (26) to (18.center);
		\draw [bend left] (32) to (33);
		\draw (35) to (34);
		\draw [bend right] (32) to (33);
		\draw (32) to (33);
		\draw [bend left] (36) to (37);
		\draw [bend right] (36) to (37);
		\draw (36) to (37);
		\draw (38) to (31.center);
		\draw [bend left] (41) to (42);
		\draw [bend right] (41) to (42);
		\draw (41) to (42);
		\draw [bend left] (45) to (46);
		\draw [bend right] (45) to (46);
		\draw (45) to (46);
		\draw (48.center) to (40.center);
		\draw (44) to (49);
		\draw (49) to (43);
		\draw [in=90, out=-30] (49) to (48.center);
		\draw (51) to (50);
		\draw [bend left] (58) to (59);
		\draw [bend right] (58) to (59);
		\draw (58) to (59);
		\draw (57) to (53.center);
		\draw [bend left] (64) to (65);
		\draw [bend right] (64) to (65);
		\draw (64) to (65);
		\draw (63) to (61.center);
		\draw [style=dashed] (68.center) to (70.center);
		\draw [style=dashed] (70.center) to (69.center);
		\draw [style=dashed] (69.center) to (67.center);
		\draw [style=dashed] (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/global-phase-discard/global-phase-discard_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.25, 0.25) {};
		\node [style=gn] (1)  at (0.25, -0.25) {};
		\node [style=gn] (2)  at (-0.25, -0.25) {$\alpha$};
		\node [style=rn] (3)  at (-0.25, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1);
		\draw [bend right] (0) to (1);
		\draw (0) to (1);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/global-phase-discard/global-phase-discard_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9)  at (0.25, -0.25) {$\ground$};
		\node [style=rn] (10)  at (0.25, 0.25) {};
		\node [style=rn] (11)  at (-0.25, 0.25) {};
		\node [style=gn] (12)  at (-0.25, -0.25) {};
		\node [style=gn] (13)  at (-0.75, -0.25) {$\alpha$};
		\node [style=rn] (14)  at (-0.75, 0.25) {$\pi$};
		\node [style=rn] (15)  at (0.75, 0.25) {};
		\node [style=gn] (16)  at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (9.center);
		\draw [bend left] (11) to (12);
		\draw [bend right] (11) to (12);
		\draw (11) to (12);
		\draw (14) to (13);
		\draw [bend left] (15) to (16);
		\draw [bend right] (15) to (16);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/global-phase-discard/global-phase-discard_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18)  at (0.25, -0.5) {$\ground$};
		\node [style=rn] (20)  at (-0.25, 0.0) {};
		\node [style=gn] (21)  at (-0.25, -0.5) {};
		\node [style=gn] (22)  at (-0.75, -0.5) {$\alpha$};
		\node [style=rn] (23)  at (-0.75, 0.0) {$\pi$};
		\node [style=rn] (24)  at (0.75, 0.0) {};
		\node [style=gn] (25)  at (0.75, -0.5) {};
		\node [style=rn] (26)  at (0.25, 0.5) {$\pi$};
		\node [style={{H box}}] (27)  at (0.25, 0.25) {};
		\node [style=gn] (28)  at (0.25, 0.0) {$\pi$};
		\node [style={{H box}}] (29)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (20) to (21);
		\draw [bend right] (20) to (21);
		\draw (20) to (21);
		\draw (23) to (22);
		\draw [bend left] (24) to (25);
		\draw [bend right] (24) to (25);
		\draw (24) to (25);
		\draw (26) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/global-phase-discard/global-phase-discard_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31)  at (0.25, -0.25) {$\ground$};
		\node [style=rn] (32)  at (-0.75, 0.25) {};
		\node [style=gn] (33)  at (-0.75, -0.25) {};
		\node [style=gn] (34)  at (-0.25, -0.25) {$\alpha$};
		\node [style=rn] (35)  at (-0.25, 0.25) {$\pi$};
		\node [style=rn] (36)  at (0.75, 0.25) {};
		\node [style=gn] (37)  at (0.75, -0.25) {};
		\node [style=rn] (38)  at (0.25, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (32) to (33);
		\draw [bend right] (32) to (33);
		\draw (32) to (33);
		\draw (35) to (34);
		\draw [bend left] (36) to (37);
		\draw [bend right] (36) to (37);
		\draw (36) to (37);
		\draw (38) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/global-phase-discard/global-phase-discard_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40)  at (0.375, -0.5) {$\ground$};
		\node [style=rn] (41)  at (-0.875, 0.0) {};
		\node [style=gn] (42)  at (-0.875, -0.5) {};
		\node [style=gn] (43)  at (-0.125, -0.5) {$\alpha$};
		\node [style=rn] (44)  at (0.125, 0.5) {$\pi$};
		\node [style=rn] (45)  at (0.875, 0.0) {};
		\node [style=gn] (46)  at (0.875, -0.5) {};
		\node [style=none] (48)  at (0.375, -0.25) {};
		\node [style=gn] (49)  at (0.125, 0.0) {};
		\node [style=gn] (50)  at (-0.375, 0.0) {};
		\node [style=rn] (51)  at (-0.375, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (41) to (42);
		\draw [bend right] (41) to (42);
		\draw (41) to (42);
		\draw (44) to (49);
		\draw [bend left] (45) to (46);
		\draw [bend right] (45) to (46);
		\draw (45) to (46);
		\draw (48.center) to (40.center);
		\draw (49) to (43);
		\draw [in=90, out=-30] (49) to (48.center);
		\draw (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/global-phase-discard/global-phase-discard_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53)  at (-0.25, -0.5) {$\ground$};
		\node [style=gn] (56)  at (-0.25, 0.0) {$\alpha$};
		\node [style=rn] (57)  at (-0.25, 0.5) {$\pi$};
		\node [style=rn] (58)  at (0.25, 0.25) {};
		\node [style=gn] (59)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (53.center);
		\draw [bend left] (58) to (59);
		\draw [bend right] (58) to (59);
		\draw (58) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/global-phase-discard/global-phase-discard_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61)  at (-0.25, -0.375) {$\ground$};
		\node [style=rn] (63)  at (-0.25, 0.125) {};
		\node [style=rn] (64)  at (0.25, 0.375) {};
		\node [style=gn] (65)  at (0.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63) to (61.center);
		\draw [bend left] (64) to (65);
		\draw [bend right] (64) to (65);
		\draw (64) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/global-phase-discard/global-phase-discard_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67)  at (0.25, 0.25) {};
		\node [style=none] (68)  at (-0.25, 0.25) {};
		\node [style=none] (69)  at (0.25, -0.25) {};
		\node [style=none] (70)  at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (67.center) to (68.center);
		\draw [style=dashed] (68.center) to (70.center);
		\draw [style=dashed] (69.center) to (67.center);
		\draw [style=dashed] (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none, yshift=-3.5pt] (5) at (0, 0.5) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (6) at (0, -0.25) {$~\cdots~$};
		\node [font={\scriptsize}, yshift=-3.5pt, style=none] (7) at (0, 0.75) {$n$};
		\node [style=none, yshift=-3.5pt, font={\scriptsize}] (8) at (0, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (1.center) to (3.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0, 0.4) {...};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (0, -0.425) {...};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none, font={\scriptsize}] (7) at (0, 0.525) {$n$};
		\node [style=none, font={\scriptsize}] (8) at (0, -0.625) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right] (1.center) to (0);
		\draw [style=none, bend right] (0) to (3.center);
		\draw [style=none, bend right] (0) to (4.center);
		\draw [style=none, bend left] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-empty-is-gn-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none, yshift=3.5pt] (2) at (-0.75, 0.25) {$\cdots$};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=gn] (6) at (0.75, -0) {0};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0, -0) {:=};
		\node [yshift=3.5pt, style=none] (12) at (-0.75, -0.5) {$\cdots$};
		\node [style=none, yshift=3.5pt] (13) at (0.75, -0.5) {$\cdots$};
		\node [style=none, yshift=3.5pt] (14) at (0.75, 0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (5.center);
		\draw [style=none, bend right, looseness=1.00] (9.center) to (6);
		\draw [style=none, bend right, looseness=1.00] (6) to (10.center);
		\draw [style=none, bend right, looseness=1.00] (6) to (7.center);
		\draw [style=none, bend left, looseness=1.00] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-kpi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {$k\frac{\pi}{2}$};
		\node [style=none] (1) at (-0.5000001, 0.75) {};
		\node [style=none] (2) at (0.5000001, -0.7500001) {};
		\node [style=none] (3) at (0.5000001, 0.75) {};
		\node [style=none] (4) at (-0.5000001, -0.7500001) {};
		\node [style=none] (5) at (0, 0.5000001) {$~\cdots~$};
		\node [style=none] (6) at (0, -0.5000001) {$~\cdots~$};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7500001) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-kpi_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {$k\frac{\pi}{4}$};
		\node [style=none] (1) at (-0.5000001, 0.75) {};
		\node [style=none] (2) at (0.5000001, -0.7500001) {};
		\node [style=none] (3) at (0.5000001, 0.75) {};
		\node [style=none] (4) at (-0.5000001, -0.7500001) {};
		\node [style=none] (5) at (0, 0.5000001) {$~\cdots~$};
		\node [style=none] (6) at (0, -0.5000001) {$~\cdots~$};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7500001) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/greencopy-pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {\scriptsize $\pi/2$};
		\node [style=none] (1) at (-0.2499998, -0.5) {};
		\node [style=none] (2) at (0.2499998, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-H-no-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {$\ground$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=none] (3) at (0.5, -0.25) {$\ground$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style={{H box}}, yshift=3.5pt] (5) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {$\ground$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=none] (3) at (0.75, -0.25) {$\ground$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [yshift=3.5pt, style={{H box}}] (5) at (-0.75, -0) {};
		\node [style=none] (6) at (0, -0.25) {(GH)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-ZH-CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=gn] (3) at (-1.5, 0) {};
		\node [style={{H box}}] (4) at (-1.125, 0) {};
		\node [style=none] (5) at (-0.75, -0.5) {$\ground$};
		\node [style=none] (7) at (-1.5, -0.5) {$\ground$};
		\node [style=gn] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (13) at (1.5, -0.25) {$\ground$};
		\node [style=none] (14) at (0.75, -0.25) {$\ground$};
		\node [style=none] (15) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw (5.center) to (2.center);
		\draw (8) to (4);
		\draw (4) to (3);
		\draw (14.center) to (15.center);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ground-ZH-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style={{H box}}, yshift=3.5pt] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, -0.25) {$\ground$};
		\node [style=none] (5) at (0.75, -0.25) {$\ground$};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [yshift=3.5pt, style={{H box}}] (7) at (-1.425, 0) {$\frac1{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ground-ZH-RZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style={{H box}}] (4) at (-0.5, 0.25) {$e^{i\alpha}$};
		\node [style=none] (5) at (-1, -0.5) {$\ground$};
		\node [style=gn] (8) at (-1, 0) {};
		\node [style=none] (14) at (0.75, -0.25) {$\ground$};
		\node [style=none] (15) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (8) to (4);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ground-ZH-ket-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (2) at (-0.75, -0.25) {$\ground$};
		\node [style=rn] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (7.center) to (4.center);
		\draw [style=dashed] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ground-ZH-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style={{H box}}] (4) at (-0.75, 0) {$e^{i\alpha}$};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (5.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (8.center) to (6.center);
		\draw [style=dashed] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ground-ZH-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=none] (1) at (0, -0.25) {(G+)};
		\node [style=none] (2) at (-0.75, -0.25) {$\ground$};
		\node [yshift=3.5pt, style={{H box}}] (3) at (0.75, -0) {$\sqrt{2}$};
		\node [style=gn] (4) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-cnot-no-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {$\ground$};
		\node [style=none] (1) at (-1, -0.5) {$\ground$};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=none] (5) at (1.25, -0.25) {$\ground$};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0.5, -0.25) {$\ground$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=rn] (9) at (-1, -0) {};
		\node [style=gn] (10) at (-0.5, 0.25) {};
		\node [style=rn] (11) at (-0.5, -0.25) {};
		\node [style=gn] (12) at (-1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (11) to (10);
		\draw (9) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {$\ground$};
		\node [style=none] (1) at (-1.25, -0.5) {$\ground$};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=none] (5) at (1.5, -0.25) {$\ground$};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0.75, -0.25) {$\ground$};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (0, -0.25) {(GCX)};
		\node [style=rn] (10) at (-1.25, -0) {};
		\node [style=gn] (11) at (-0.75, 0.25) {};
		\node [style=rn] (12) at (-0.75, -0.25) {};
		\node [style=gn] (13) at (-2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (12) to (11);
		\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-cz-no-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.5) {$\ground$};
		\node [style=none] (1) at (-3.5, -0.5) {$\ground$};
		\node [style=none] (2) at (-4.25, 0.5) {};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (-2.5, -0) {=};
		\node [style=none] (5) at (5, -0.5) {$\ground$};
		\node [style=none] (6) at (5, 0.25) {};
		\node [style=none] (7) at (4.25, -0.5) {$\ground$};
		\node [style=none] (8) at (4.25, 0.25) {};
		\node [style=gn] (9) at (-3, 0.25) {};
		\node [style=rn] (10) at (-3, -0.25) {};
		\node [style=gn] (11) at (-4.25, -0) {};
		\node [style=gn] (12) at (-3.5, -0) {};
		\node [style={{H box}}, xshift=3.5pt] (13) at (-4, -0) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=gn] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-2, 0.75) {};
		\node [style=none] (17) at (-1.25, -0.75) {$\ground$};
		\node [style=rn] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-2, -0.75) {$\ground$};
		\node [style={{H box}}] (20) at (-1.25, 0.5) {};
		\node [style=rn] (21) at (-1.25, -0) {};
		\node [style=gn] (22) at (-2, -0) {};
		\node [style={{H box}}] (23) at (-1.25, -0.5) {};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=gn] (25) at (0.25, 0) {};
		\node [style={{H box}}] (26) at (1, 0.5) {};
		\node [style=rn] (27) at (1, 0) {};
		\node [style=rn] (28) at (1.5, -0.25) {};
		\node [style=none] (29) at (0.25, 0.75) {};
		\node [style=none] (30) at (0.25, -0.5) {$\ground$};
		\node [style=none] (31) at (1, -0.5) {$\ground$};
		\node [style=none] (32) at (-0.25, 0) {=};
		\node [style=gn] (33) at (1.5, 0.25) {};
		\node [style=none] (34) at (3.25, -0.5) {$\ground$};
		\node [style=none] (35) at (3.25, 0.25) {};
		\node [style=none] (36) at (2, -0) {=};
		\node [style=none] (37) at (2.5, -0.5) {$\ground$};
		\node [style={{H box}}] (38) at (3.25, -0.25) {};
		\node [style=none] (39) at (2.5, 0.25) {};
		\node [style=none] (40) at (3.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (10) to (9);
		\draw [style=none] (11) to (12);
		\draw (19.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw (18) to (15);
		\draw (21) to (22);
		\draw (30.center) to (29.center);
		\draw (24.center) to (31.center);
		\draw (28) to (33);
		\draw (27) to (25);
		\draw (37.center) to (39.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-fermionic-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {$\ground$};
		\node [style=none] (1) at (-0.5, -0.5) {$\ground$};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=none] (5) at (1, -0.25) {$\ground$};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {$\ground$};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=zwcross] (11) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw [in=-90, out=90] (3.center) to (10.center);
		\draw [in=-90, out=90] (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ground-generic-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {$\ground$};
		\node [style=none] (1) at (-0.75, -0.5) {$\ground$};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=none] (5) at (1, -0.25) {$\ground$};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (0.5, -0.25) {$\ground$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (-1.5, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1, -0) {$D$};
		\node [style=none, yshift=-3.5pt] (18) at (-1, 0.5) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (19) at (-1, -0.25) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (20) at (0.75, 0.25) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (14.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (16.center) to (11.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-gn-no-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {$\ground$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=none] (3) at (0.5, -0.25) {$\ground$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=gn, yshift=3.5pt] (5) at (-0.5, -0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-gn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {$\ground$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=none] (3) at (0.75, -0.25) {$\ground$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [yshift=3.5pt, style=gn] (5) at (-0.75, -0) {$\alpha$};
		\node [style=none] (6) at (0, -0.25) {(G$\alpha$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-ket-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {$\ground$};
		\node [style=none] (1) at (0, 0) {=};
		\node [style=rn] (4) at (-0.75, 0.25) {};
		\node [style=rn] (6) at (-1.25, 0.475) {};
		\node [style=gn] (7) at (-1.25, 0.025) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw [in=44, out=-45, looseness=1.25] (6) to (7);
		\draw [in=135, out=-135, looseness=1.25] (6) to (7);
		\draw (6) to (7);
		\draw [style=dashed] (8.center) to (10.center);
		\draw [style=dashed] (10.center) to (11.center);
		\draw [style=dashed] (11.center) to (9.center);
		\draw [style=dashed] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ground-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.25) {$\alpha$};
		\node [style=none] (1) at (1.75, 0) {=};
		\node [style=rn] (2) at (1, 0.25) {$\pi$};
		\node [style=rn] (4) at (0.5, 0.225) {};
		\node [style=gn] (5) at (0.5, -0.225) {};
		\node [style=none] (6) at (2.25, 0.25) {};
		\node [style=none] (7) at (2.25, -0.25) {};
		\node [style=none] (8) at (2.75, 0.25) {};
		\node [style=none] (9) at (2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=44, out=-45, looseness=1.25] (4) to (5);
		\draw [in=135, out=-135, looseness=1.25] (4) to (5);
		\draw (4) to (5);
		\draw [style=dashed] (6.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=dashed] (9.center) to (7.center);
		\draw [style=dashed] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ground-psi-generic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {$\ground$};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (-1, -0) {};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style=none, yshift=-3.5pt] (4) at (-0.75, 0.5) {};
		\node [style=none, yshift=-3.5pt, font={\footnotesize}] (5) at (-0.75, 0.25) {$\psi$};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (8.center) to (10.center);
		\draw [style=dashed] (10.center) to (9.center);
		\draw [style=dashed] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-to-completely-mixed-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\ground$};
		\node [style=none] (1) at (0, 0.25) {\rotatebox[origin=c]{180}{$\ground$}};
		\node [style=rn] (4) at (-0.5, 0.5) {};
		\node [style=gn] (5) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45] (4) to (5);
		\draw [style=none, bend right=45] (5) to (4);
		\draw [style=none] (4) to (5);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ground-to-sqrt-2-EPR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.25) {$\ground$};
		\node [style=none] (1) at (-3.5, -0.25) {$\ground$};
		\node [style=none] (2) at (-4, -0) {};
		\node [style=none] (3) at (-3.5, -0) {};
		\node [style=none] (4) at (-3, 0) {=};
		\node [style=gn] (5) at (-2.5, -0) {};
		\node [style=rn] (6) at (-2, -0) {};
		\node [style=rn] (7) at (-2, 0.5) {};
		\node [style=gn] (8) at (-2.5, 0.5) {};
		\node [style=none] (9) at (-2.5, -0.5) {$\ground$};
		\node [style=none] (10) at (-2, -0.5) {$\ground$};
		\node [style=rn] (11) at (-1, 0.25) {};
		\node [style=gn] (12) at (-1, -0.25) {};
		\node [style=gn] (13) at (-1.5, -0.25) {};
		\node [style=rn] (14) at (-1.5, 0.25) {};
		\node [style=rn] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (1, -0.5) {$\ground$};
		\node [style=none] (17) at (0.5, -0.5) {$\ground$};
		\node [style=gn] (18) at (1.5, -0.25) {};
		\node [style=gn] (19) at (0.5, -0) {};
		\node [style=rn] (20) at (1, -0) {};
		\node [style=none] (21) at (0, -0) {=};
		\node [style=rn] (22) at (-4.5, 0.25) {};
		\node [style=gn] (23) at (-4.5, -0.25) {};
		\node [style=rn] (24) at (-0.5, 0.25) {};
		\node [style=gn] (25) at (-0.5, -0.25) {};
		\node [style=rn] (26) at (2, 0.25) {};
		\node [style=gn] (27) at (2, -0.25) {};
		\node [style=rn] (28) at (3.5, 0.25) {};
		\node [style=gn] (29) at (3.5, -0.25) {};
		\node [style=none] (30) at (3, -0.5) {$\ground$};
		\node [style=none] (31) at (2.5, 0) {=};
		\node [style=rn] (32) at (3, -0) {};
		\node [style=rn] (33) at (4.5, 0.25) {};
		\node [style=gn] (34) at (4.5, -0.25) {};
		\node [style=none] (35) at (4, -0.5) {$\ground$};
		\node [style=rn] (36) at (4, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none, bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw [style=none] (9.center) to (8);
		\draw [style=none] (5) to (6);
		\draw [style=none] (10.center) to (7);
		\draw [style=none, bend right=45, looseness=1.00] (11) to (12);
		\draw [style=none, bend right=45, looseness=1.00] (12) to (11);
		\draw [style=none] (11) to (12);
		\draw [style=none] (13) to (14);
		\draw [style=none] (17.center) to (19);
		\draw [style=none] (16.center) to (20);
		\draw [style=none, bend right=45, looseness=1.00] (15) to (18);
		\draw [style=none, bend right=45, looseness=1.00] (18) to (15);
		\draw [style=none] (15) to (18);
		\draw [style=none, bend right=45, looseness=1.00] (22) to (23);
		\draw [style=none, bend right=45, looseness=1.00] (23) to (22);
		\draw [style=none] (22) to (23);
		\draw [style=none, bend right=45, looseness=1.00] (24) to (25);
		\draw [style=none, bend right=45, looseness=1.00] (25) to (24);
		\draw [style=none] (24) to (25);
		\draw [style=none, bend right=45, looseness=1.00] (26) to (27);
		\draw [style=none, bend right=45, looseness=1.00] (27) to (26);
		\draw [style=none] (26) to (27);
		\draw [style=none] (30.center) to (32);
		\draw [style=none, bend right=45, looseness=1.00] (28) to (29);
		\draw [style=none, bend right=45, looseness=1.00] (29) to (28);
		\draw [style=none] (28) to (29);
		\draw [style=none] (35.center) to (36);
		\draw [style=none, bend right=45, looseness=1.00] (33) to (34);
		\draw [style=none, bend right=45, looseness=1.00] (34) to (33);
		\draw [style=none] (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-to-sqrt-2-ket-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, 0.25) {};
		\node [style=none] (1) at (-3, -0.25) {$\ground$};
		\node [style=rn] (2) at (-2.5, 0.5) {};
		\node [style=gn] (3) at (-2.5, -0) {};
		\node [style=none] (4) at (-2, -0) {=};
		\node [style=gn] (5) at (-1, 0) {};
		\node [style=rn] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.25) {$\ground$};
		\node [style={{H box}}] (8) at (-1.5, -0) {};
		\node [style=rn] (9) at (-1.5, 0.5) {};
		\node [style=rn] (10) at (0, 0.25) {};
		\node [style=rn] (11) at (0.5, 0.5) {};
		\node [style=gn] (12) at (0.5, 0) {};
		\node [style=none] (13) at (0, -0.25) {$\ground$};
		\node [style=none] (14) at (-0.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=none, bend right=45, looseness=1.00] (2) to (3);
		\draw [style=none, bend right=45, looseness=1.00] (3) to (2);
		\draw [style=none] (2) to (3);
		\draw [style=none, bend right=45, looseness=1.00] (6) to (5);
		\draw [style=none, bend right=45, looseness=1.00] (5) to (6);
		\draw [style=none] (6) to (5);
		\draw [style=none] (7.center) to (9);
		\draw [style=none, bend right=45, looseness=1.00] (11) to (12);
		\draw [style=none, bend right=45, looseness=1.00] (12) to (11);
		\draw [style=none] (11) to (12);
		\draw [style=none] (13.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-zw-ghz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {$\ground$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (0.5, -0.25) {$\ground$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [yshift=3.5pt, style=white dot] (5) at (-0.75, 0) {};
		\node [xshift=2.5pt, yshift=4.5pt, font={\scriptsize}, style=none] (6) at (-0.5, 0) {$e^{i\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ground-zw-h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {$\ground$};
		\node [yshift=-3.5pt, style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (0.5, -0.5) {$\ground$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=white dot] (5) at (-0.5, 0.25) {};
		\node [style=white dot] (6) at (-0.5, -0.25) {};
		\node [yshift=3.5pt, style=none] (7) at (-1, 0.25) {};
		\node [style=zwcross] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=white dot] (10) at (-1.75, 0.25) {};
		\node [style=dot] (11) at (-1.75, -0.25) {};
		\node [font={\scriptsize}, style=none] (12) at (-1.5, 0.25) {$\frac 1 {\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (9.center);
		\draw (8) to (5);
		\draw (8) to (6);
		\draw [in=-90, out=135, looseness=0.75] (8) to (7.center);
		\draw [in=90, out=-135, looseness=0.75] (8) to (1.center);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ground-zw-ket-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {$\ground$};
		\node [style=none] (1) at (0, 0) {=};
		\node [style=dot] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (4.center) to (6.center);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ground-zw-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, 0.25) {};
		\node [style=dot] (1) at (-0.75, -0.25) {};
		\node [font={\scriptsize}, style=none] (2) at (-0.45, 0.25) {$e^{i\alpha}$};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=dashed] (5.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (8.center) to (6.center);
		\draw [style=dashed] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grounds-on-clifford-state-partition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.25) {};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (-3.75, 0.25) {};
		\node [style=none] (3) at (-2.75, 0.25) {};
		\node [style=none] (4) at (-3.5, -0.25) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (6) at (-3.25, 0) {$A_1$};
		\node [style=none] (7) at (-3, -0.25) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=none] (9) at (-3.25, -0.5) {$~\cdots~$};
		\node [style=none] (20) at (-3.625, 0.25) {};
		\node [style=none] (21) at (-3.625, 0.5) {};
		\node [style=none] (22) at (-3.375, 0.25) {};
		\node [style=none] (23) at (-3.375, 0.5) {};
		\node [style=none] (24) at (-3.125, 0.5) {\rotatebox[origin=c]{180}{\ground}};
		\node [style=none] (26) at (-2.875, 0.5) {\rotatebox[origin=c]{180}{\ground}};
		\node [style=none] (32) at (-3.5, 0.75) {$\ket{0}$};
		\node [style=none] (34) at (-3.5, 0.375) {...};
		\node [style=none] (38) at (-2.25, 0) {=};
		\node [style=none] (39) at (-1.75, -0.25) {};
		\node [style=none] (40) at (-0.75, -0.25) {};
		\node [style=none] (41) at (-1.75, 0.25) {};
		\node [style=none] (42) at (-0.75, 0.25) {};
		\node [style=none] (43) at (-1.5, -0.25) {};
		\node [style=none] (44) at (-1.5, -0.75) {};
		\node [style=none] (45) at (-1.25, 0) {$A_1$};
		\node [style=none] (46) at (-1, -0.25) {};
		\node [style=none] (47) at (-1, -0.75) {};
		\node [style=none] (48) at (-1.25, -0.5) {$~\cdots~$};
		\node [style=none] (49) at (-0.5, -0.25) {};
		\node [style=none] (50) at (0.5, -0.25) {};
		\node [style=none] (51) at (-0.5, 0.25) {};
		\node [style=none] (52) at (0.5, 0.25) {};
		\node [style=none] (53) at (-0.25, -0.25) {};
		\node [style=none] (54) at (-0.25, -0.5) {\ground};
		\node [style=none] (55) at (0, 0) {$B_1$};
		\node [style=none] (56) at (0.25, -0.25) {};
		\node [style=none] (57) at (0.25, -0.5) {\ground};
		\node [style=none] (58) at (0, -0.375) {$~\cdots~$};
		\node [style=none] (59) at (-1.625, 0.25) {};
		\node [style=none] (60) at (-1.625, 0.5) {};
		\node [style=none] (61) at (-1.375, 0.25) {};
		\node [style=none] (62) at (-1.375, 0.5) {};
		\node [style=none] (63) at (-1.125, 0.25) {};
		\node [style=none] (64) at (-0.375, 0.25) {};
		\node [style=none] (65) at (-0.875, 0.25) {};
		\node [style=none] (66) at (-0.125, 0.25) {};
		\node [style=none] (67) at (0.125, 0.25) {};
		\node [style=none] (68) at (0.125, 0.5) {};
		\node [style=none] (69) at (0.375, 0.25) {};
		\node [style=none] (70) at (0.375, 0.5) {};
		\node [style=none] (71) at (-1.5, 0.75) {$\ket{0}$};
		\node [style=none] (72) at (0.25, 0.75) {$\ket{0}$};
		\node [style=none] (73) at (-1.5, 0.375) {...};
		\node [style=none] (74) at (0.25, 0.375) {...};
		\node [style=none] (75) at (-0.25, 0.3) {...};
		\node [style=none] (76) at (-1, 0.3) {...};
		\node [style=none] (77) at (-3.125, 0.25) {};
		\node [style=none] (78) at (-2.875, 0.25) {};
		\node [style=none] (79) at (1, 0) {=};
		\node [style=none] (80) at (1.5, -0.25) {};
		\node [style=none] (81) at (2.5, -0.25) {};
		\node [style=none] (82) at (1.5, 0.25) {};
		\node [style=none] (83) at (2.5, 0.25) {};
		\node [style=none] (84) at (1.75, -0.25) {};
		\node [style=none] (85) at (1.75, -0.75) {};
		\node [style=none] (86) at (2, 0) {$A_2$};
		\node [style=none] (87) at (2.25, -0.25) {};
		\node [style=none] (88) at (2.25, -0.75) {};
		\node [style=none] (89) at (2, -0.5) {$~\cdots~$};
		\node [style=none] (90) at (2.75, -0.25) {};
		\node [style=none] (91) at (3.75, -0.25) {};
		\node [style=none] (92) at (2.75, 0.25) {};
		\node [style=none] (93) at (3.75, 0.25) {};
		\node [style=none] (94) at (3, -0.25) {};
		\node [style=none] (95) at (3, -0.5) {\ground};
		\node [style=none] (96) at (3.25, 0) {$B_2$};
		\node [style=none] (97) at (3.5, -0.25) {};
		\node [style=none] (98) at (3.5, -0.5) {\ground};
		\node [style=none] (99) at (3.25, -0.375) {$~\cdots~$};
		\node [style=none] (100) at (1.625, 0.25) {};
		\node [style=none] (101) at (1.625, 0.5) {};
		\node [style=none] (102) at (1.875, 0.25) {};
		\node [style=none] (103) at (1.875, 0.5) {};
		\node [style=none] (104) at (2.125, 0.25) {};
		\node [style=none] (105) at (2.875, 0.25) {};
		\node [style=none] (106) at (2.375, 0.25) {};
		\node [style=none] (107) at (3.125, 0.25) {};
		\node [style=none] (108) at (3.375, 0.25) {};
		\node [style=none] (109) at (3.375, 0.5) {};
		\node [style=none] (110) at (3.625, 0.25) {};
		\node [style=none] (111) at (3.625, 0.5) {};
		\node [style=none] (112) at (1.75, 0.75) {$\ket{0}$};
		\node [style=none] (113) at (3.5, 0.75) {$\ket{0}$};
		\node [style=none] (114) at (1.75, 0.375) {...};
		\node [style=none] (115) at (3.5, 0.375) {...};
		\node [style=none] (116) at (3, 0.3) {...};
		\node [style=none] (117) at (2.25, 0.3) {...};
		\node [style=none] (118) at (4.25, 0) {=};
		\node [style=none] (119) at (4.75, -0.25) {};
		\node [style=none] (120) at (5.75, -0.25) {};
		\node [style=none] (121) at (4.75, 0.25) {};
		\node [style=none] (122) at (5.75, 0.25) {};
		\node [style=none] (123) at (5, -0.25) {};
		\node [style=none] (124) at (5, -0.75) {};
		\node [style=none] (125) at (5.25, 0) {$A_2$};
		\node [style=none] (126) at (5.5, -0.25) {};
		\node [style=none] (127) at (5.5, -0.75) {};
		\node [style=none] (128) at (5.25, -0.5) {$~\cdots~$};
		\node [style=none] (129) at (4.875, 0.25) {};
		\node [style=none] (130) at (4.875, 0.5) {};
		\node [style=none] (131) at (5.125, 0.25) {};
		\node [style=none] (132) at (5.125, 0.5) {};
		\node [style=none] (133) at (5.375, 0.5) {\rotatebox[origin=c]{180}{\ground}};
		\node [style=none] (134) at (5.625, 0.5) {\rotatebox[origin=c]{180}{\ground}};
		\node [style=none] (135) at (5, 0.75) {$\ket{0}$};
		\node [style=none] (136) at (5, 0.375) {...};
		\node [style=none] (137) at (5.375, 0.25) {};
		\node [style=none] (138) at (5.625, 0.25) {};
		\node [style=none] (139) at (5.5, 0.375) {...};
		\node [style=none] (140) at (-3, 0.375) {...};
		\node [style=none] (141) at (6.75, 0) {=};
		\node [style=none] (142) at (7.75, -0.5) {};
		\node [style=none] (143) at (8.75, -0.5) {};
		\node [style=none] (144) at (7.75, 0) {};
		\node [style=none] (145) at (8.75, 0) {};
		\node [style=none] (146) at (8, -0.5) {};
		\node [style=none] (147) at (8, -1) {};
		\node [style=none] (148) at (8.25, -0.25) {$A_2$};
		\node [style=none] (149) at (8.5, -0.5) {};
		\node [style=none] (150) at (8.5, -1) {};
		\node [style=none] (151) at (8.25, -0.75) {$~\cdots~$};
		\node [style=none] (152) at (7.875, 0) {};
		\node [style=none] (153) at (7.875, 0.75) {};
		\node [style=none] (154) at (8.125, 0) {};
		\node [style=none] (155) at (8.125, 0.75) {};
		\node [style=none] (156) at (8.375, 0.25) {};
		\node [style=none] (157) at (8.625, 0.25) {};
		\node [style=none] (158) at (8, 1) {$\ket{0}$};
		\node [style=none] (159) at (8, 0.375) {...};
		\node [style=none] (160) at (8.375, 0) {};
		\node [style=none] (161) at (8.625, 0) {};
		\node [style=none] (162) at (8.5, 0.125) {...};
		\node [style=none] (163) at (8.25, 0.25) {};
		\node [style=none] (164) at (8.25, 0.75) {};
		\node [style=none] (165) at (8.75, 0.25) {};
		\node [style=none] (166) at (8.75, 0.75) {};
		\node [style=none] (167) at (8.5, 0.5) {$V$};
		\node [style=none] (168) at (8.375, 1) {\rotatebox[origin=c]{180}{\ground}};
		\node [style=none] (169) at (8.625, 1) {\rotatebox[origin=c]{180}{\ground}};
		\node [style=none] (170) at (8.375, 0.75) {};
		\node [style=none] (171) at (8.625, 0.75) {};
		\node [style=none] (172) at (8.5, 0.875) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw [bend right=90, looseness=1.25] (64.center) to (63.center);
		\draw [bend right=90, looseness=1.25] (66.center) to (65.center);
		\draw (68.center) to (67.center);
		\draw (70.center) to (69.center);
		\draw (78.center) to (26.center);
		\draw (77.center) to (24.center);
		\draw (82.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw (92.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (94.center) to (95.center);
		\draw (97.center) to (98.center);
		\draw (101.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw [bend right=90, looseness=1.25] (105.center) to (104.center);
		\draw [bend right=90, looseness=1.25] (107.center) to (106.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (121.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (123.center) to (124.center);
		\draw (126.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw (132.center) to (131.center);
		\draw (138.center) to (134.center);
		\draw (137.center) to (133.center);
		\draw (144.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (145.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw (149.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (161.center) to (157.center);
		\draw (160.center) to (156.center);
		\draw (164.center) to (163.center);
		\draw (166.center) to (165.center);
		\draw (164.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (171.center) to (169.center);
		\draw (170.center) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/guir0.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.35) {};
		\node [style=none] (1) at (1.5, 0.35) {};
		\node [style=none] (2) at (2.5, -0.25) {};
		\node [style=none] (3) at (1.5, -0.25) {};
		\node [style=none] (12) at (0.75, 0.35) {};
		\node [style=none] (13) at (-0.25, 0.35) {};
		\node [style=none] (14) at (-0.25, -0.25) {};
		\node [style=none] (15) at (0.75, -0.25) {};
		\node [style=none] (16) at (0.25, -0.25) {};
		\node [style=none] (24) at (2, 0.35) {};
		\node [style=none] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (0.25, 0.35) {};
		\node [style=none] (28) at (2, -0.25) {};
		\node [style=none] (32) at (0.25, 0.05) {$u$};
		\node [style=none] (35) at (2, 0.05) {$u^{*}$};
		\node [style=none] (38) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (26.center) to (27.center);
		\draw [in=-90, out=-90, looseness=1.50] (16.center) to (28.center);
		\draw (38.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/guir1.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (0.25, -0.25) {};
		\node [style=none] (24) at (1.75, -0.25) {};
		\node [style=none] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (0.25, -0.25) {};
		\node [style=none] (28) at (1.75, -0.25) {};
		\node [style=none] (38) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (27.center);
		\draw [in=-90, out=-90, looseness=1.50] (16.center) to (28.center);
		\draw (38.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gw.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$g$};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.75) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gw_.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$g$};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.75) {$w'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=H box] (2) at (-0.75, 0.5) {};
		\node [style=rn] (3) at (-1.25, 0) {\footnotesize$~\alpha~$};
		\node [style=H box] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=H box] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-1.25, 0.75) {$\cdots$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=gn] (9) at (1.25, 0) {\footnotesize$~\alpha~$};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=H box] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=none] (16) at (-1.25, -0.75) {$\cdots$};
		\node [style=none] (17) at (1.25, 0.75) {$\cdots$};
		\node [style=none] (18) at (1.25, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3) to (4);
		\draw [bend left] (3) to (6);
		\draw (6) to (1.center);
		\draw (4) to (14.center);
		\draw [bend left] (3) to (13);
		\draw [bend right] (3) to (2);
		\draw (2) to (5.center);
		\draw (13) to (12.center);
		\draw [bend left] (9) to (0.center);
		\draw [bend right] (9) to (11.center);
		\draw [bend right] (9) to (15.center);
		\draw [bend left] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inc0.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1.75) {};
		\node [style=none] (1) at (1, -1.75) {};
		\node [style=none] (2) at (3, -2.75) {};
		\node [style=none] (3) at (1, -2.75) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (3, 2.75) {};
		\node [style=none] (13) at (1, 2.75) {};
		\node [style=none] (14) at (1, 1.75) {};
		\node [style=none] (15) at (3, 1.75) {};
		\node [style=none] (16) at (2.5, 1.75) {};
		\node [style=none] (17) at (2.5, -1.75) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=none] (21) at (0.5, 3.75) {};
		\node [style=none] (22) at (1.5, 1.75) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=none] (24) at (1.5, -1.75) {};
		\node [style=none] (25) at (1.5, -1.25) {};
		\node [style=none] (26) at (2, 3.75) {};
		\node [style=none] (27) at (2, 2.75) {};
		\node [style=none] (28) at (2, -2.75) {};
		\node [style=none] (29) at (2, -3.75) {};
		\node [style=none] (30) at (0.5, -1.25) {};
		\node [style=none] (31) at (0.5, -3.75) {};
		\node [style=none] (32) at (2, 2.25) {$f$};
		\node [style=none] (33) at (1, 0.75) {$h$};
		\node [style=none] (34) at (1, -0.75) {$h^{\dagger}$};
		\node [style=none] (35) at (2, -2.25) {$f^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (16.center) to (17.center);
		\draw (25.center) to (24.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inc1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -3.25) {};
		\node [style=none] (1) at (1, -3.25) {};
		\node [style=none] (2) at (3, -4.25) {};
		\node [style=none] (3) at (1, -4.25) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (3, 4.25) {};
		\node [style=none] (13) at (1, 4.25) {};
		\node [style=none] (14) at (1, 3.25) {};
		\node [style=none] (15) at (3, 3.25) {};
		\node [style=none] (16) at (2.5, -2.75) {};
		\node [style=none] (17) at (2.5, -3.25) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=none] (21) at (0.5, 5.25) {};
		\node [style=none] (22) at (1.5, 3.25) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=none] (24) at (1.5, -3.25) {};
		\node [style=none] (25) at (1.5, -1.25) {};
		\node [style=none] (26) at (2, 5.25) {};
		\node [style=none] (27) at (2, 4.25) {};
		\node [style=none] (28) at (2, -4.25) {};
		\node [style=none] (29) at (2, -5.25) {};
		\node [style=none] (30) at (0.5, -1.25) {};
		\node [style=none] (31) at (0.5, -5.25) {};
		\node [style=none] (32) at (2, 3.75) {$f$};
		\node [style=none] (33) at (1, 0.75) {$h$};
		\node [style=none] (34) at (1, -0.75) {$h^{\dagger}$};
		\node [style=none] (35) at (2, -3.75) {$f^{\dagger}$};
		\node [style=none] (36) at (2.5, 3.25) {};
		\node [style=none] (37) at (2.5, 2.75) {};
		\node [style=none] (38) at (2, 2.75) {};
		\node [style=none] (39) at (3, 2.75) {};
		\node [style=none] (40) at (3, 1.75) {};
		\node [style=none] (41) at (2, 1.75) {};
		\node [style=none] (42) at (2.5, 2.25) {$u$};
		\node [style=none] (43) at (3, -1.75) {};
		\node [style=none] (44) at (2, -1.75) {};
		\node [style=none] (45) at (2, -2.75) {};
		\node [style=none] (46) at (3, -2.75) {};
		\node [style=none] (47) at (2.5, -2.25) {$u^{\dagger}$};
		\node [style=none] (48) at (2.5, -1.75) {};
		\node [style=none] (49) at (2.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (16.center) to (17.center);
		\draw (25.center) to (24.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (48.center) to (49.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inc2.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -3.25) {};
		\node [style=none] (1) at (1, -3.25) {};
		\node [style=none] (2) at (3, -4.25) {};
		\node [style=none] (3) at (1, -4.25) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (3, 4.25) {};
		\node [style=none] (13) at (1, 4.25) {};
		\node [style=none] (14) at (1, 3.25) {};
		\node [style=none] (15) at (3, 3.25) {};
		\node [style=none] (16) at (2.5, -2.75) {};
		\node [style=none] (17) at (2.5, -3.25) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=none] (21) at (0.5, 5.25) {};
		\node [style=none] (22) at (1.5, 3.25) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=none] (24) at (1.5, -3.25) {};
		\node [style=none] (25) at (1.5, -1.25) {};
		\node [style=none] (26) at (2, 5.25) {};
		\node [style=none] (27) at (2, 4.25) {};
		\node [style=none] (28) at (2, -4.25) {};
		\node [style=none] (29) at (2, -5.25) {};
		\node [style=none] (30) at (0.5, -1.25) {};
		\node [style=none] (31) at (0.5, -5.25) {};
		\node [style=none] (32) at (2, 3.75) {$g$};
		\node [style=none] (33) at (1, 0.75) {$h$};
		\node [style=none] (34) at (1, -0.75) {$h^{\dagger}$};
		\node [style=none] (35) at (2, -3.75) {$g^{\dagger}$};
		\node [style=none] (36) at (2.5, 3.25) {};
		\node [style=none] (37) at (2.5, 2.75) {};
		\node [style=none] (38) at (2, 2.75) {};
		\node [style=none] (39) at (3, 2.75) {};
		\node [style=none] (40) at (3, 1.75) {};
		\node [style=none] (41) at (2, 1.75) {};
		\node [style=none] (42) at (2.5, 2.25) {$v$};
		\node [style=none] (43) at (3, -1.75) {};
		\node [style=none] (44) at (2, -1.75) {};
		\node [style=none] (45) at (2, -2.75) {};
		\node [style=none] (46) at (3, -2.75) {};
		\node [style=none] (47) at (2.5, -2.25) {$v^{\dagger}$};
		\node [style=none] (48) at (2.5, -1.75) {};
		\node [style=none] (49) at (2.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (16.center) to (17.center);
		\draw (25.center) to (24.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (48.center) to (49.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inc3.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1.75) {};
		\node [style=none] (1) at (1, -1.75) {};
		\node [style=none] (2) at (3, -2.75) {};
		\node [style=none] (3) at (1, -2.75) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (3, 2.75) {};
		\node [style=none] (13) at (1, 2.75) {};
		\node [style=none] (14) at (1, 1.75) {};
		\node [style=none] (15) at (3, 1.75) {};
		\node [style=none] (16) at (2.5, 1.75) {};
		\node [style=none] (17) at (2.5, -1.75) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=none] (21) at (0.5, 3.75) {};
		\node [style=none] (22) at (1.5, 1.75) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=none] (24) at (1.5, -1.75) {};
		\node [style=none] (25) at (1.5, -1.25) {};
		\node [style=none] (26) at (2, 3.75) {};
		\node [style=none] (27) at (2, 2.75) {};
		\node [style=none] (28) at (2, -2.75) {};
		\node [style=none] (29) at (2, -3.75) {};
		\node [style=none] (30) at (0.5, -1.25) {};
		\node [style=none] (31) at (0.5, -3.75) {};
		\node [style=none] (32) at (2, 2.25) {$g$};
		\node [style=none] (33) at (1, 0.75) {$h$};
		\node [style=none] (34) at (1, -0.75) {$h^{\dagger}$};
		\node [style=none] (35) at (2, -2.25) {$g^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (16.center) to (17.center);
		\draw (25.center) to (24.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inc_0.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.5) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (5, -0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (24) at (4, 0.5) {};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (3.5, -0.5) {};
		\node [style=none] (31) at (4.5, -0.5) {};
		\node [style=none] (32) at (1, 0) {$f$};
		\node [style=none] (35) at (4, 0) {$f^{*}$};
		\node [style=none] (36) at (0.5, -1.5) {};
		\node [style=none] (37) at (4.5, -1.5) {};
		\node [style=none] (38) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (26.center) to (27.center);
		\draw [in=-90, out=-90, looseness=1.50] (16.center) to (28.center);
		\draw (22.center) to (36.center);
		\draw (31.center) to (37.center);
		\draw (38.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inc_1.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 1.25) {};
		\node [style=none] (1) at (3, 1.25) {};
		\node [style=none] (2) at (5, 0.25) {};
		\node [style=none] (3) at (3, 0.25) {};
		\node [style=none] (12) at (2, 1.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (24) at (4, 1.25) {};
		\node [style=none] (26) at (1, 2.25) {};
		\node [style=none] (27) at (1, 1.25) {};
		\node [style=none] (28) at (3.5, -1.25) {};
		\node [style=none] (31) at (4.5, 0.25) {};
		\node [style=none] (32) at (1, 0.75) {$f$};
		\node [style=none] (35) at (4, 0.75) {$f^{*}$};
		\node [style=none] (36) at (0.5, -2.25) {};
		\node [style=none] (37) at (4.5, -2.25) {};
		\node [style=none] (38) at (4, 2.25) {};
		\node [style=none] (39) at (1.5, 0.25) {};
		\node [style=none] (40) at (1.5, -0.25) {};
		\node [style=none] (41) at (3.5, -0.25) {};
		\node [style=none] (42) at (3.5, 0.25) {};
		\node [style=none] (43) at (1, -0.25) {};
		\node [style=none] (44) at (2, -0.25) {};
		\node [style=none] (45) at (1, -1.25) {};
		\node [style=none] (46) at (2, -1.25) {};
		\node [style=none] (48) at (1.5, -0.75) {$u$};
		\node [style=none] (51) at (3, -0.25) {};
		\node [style=none] (52) at (4, -0.25) {};
		\node [style=none] (53) at (3, -1.25) {};
		\node [style=none] (54) at (4, -1.25) {};
		\node [style=none] (55) at (3.5, -0.75) {$u^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (26.center) to (27.center);
		\draw [in=-90, out=-90, looseness=1.50] (16.center) to (28.center);
		\draw (22.center) to (36.center);
		\draw (31.center) to (37.center);
		\draw (38.center) to (24.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (42.center) to (41.center);
		\draw (39.center) to (40.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inc_2.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 1.25) {};
		\node [style=none] (1) at (3, 1.25) {};
		\node [style=none] (2) at (5, 0.25) {};
		\node [style=none] (3) at (3, 0.25) {};
		\node [style=none] (12) at (2, 1.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (24) at (4, 1.25) {};
		\node [style=none] (26) at (1, 2.25) {};
		\node [style=none] (27) at (1, 1.25) {};
		\node [style=none] (28) at (3.5, -1.25) {};
		\node [style=none] (31) at (4.5, 0.25) {};
		\node [style=none] (32) at (1, 0.75) {$g$};
		\node [style=none] (35) at (4, 0.75) {$g^{*}$};
		\node [style=none] (36) at (0.5, -2.25) {};
		\node [style=none] (37) at (4.5, -2.25) {};
		\node [style=none] (38) at (4, 2.25) {};
		\node [style=none] (39) at (1.5, 0.25) {};
		\node [style=none] (40) at (1.5, -0.25) {};
		\node [style=none] (41) at (3.5, -0.25) {};
		\node [style=none] (42) at (3.5, 0.25) {};
		\node [style=none] (43) at (1, -0.25) {};
		\node [style=none] (44) at (2, -0.25) {};
		\node [style=none] (45) at (1, -1.25) {};
		\node [style=none] (46) at (2, -1.25) {};
		\node [style=none] (48) at (1.5, -0.75) {$v$};
		\node [style=none] (51) at (3, -0.25) {};
		\node [style=none] (52) at (4, -0.25) {};
		\node [style=none] (53) at (3, -1.25) {};
		\node [style=none] (54) at (4, -1.25) {};
		\node [style=none] (55) at (3.5, -0.75) {$v^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (26.center) to (27.center);
		\draw [in=-90, out=-90, looseness=1.50] (16.center) to (28.center);
		\draw (22.center) to (36.center);
		\draw (31.center) to (37.center);
		\draw (38.center) to (24.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (42.center) to (41.center);
		\draw (39.center) to (40.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inc_3.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.5) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (5, -0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (24) at (4, 0.5) {};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (3.5, -0.5) {};
		\node [style=none] (31) at (4.5, -0.5) {};
		\node [style=none] (32) at (1, 0) {$g$};
		\node [style=none] (35) at (4, 0) {$g^{*}$};
		\node [style=none] (36) at (0.5, -1.5) {};
		\node [style=none] (37) at (4.5, -1.5) {};
		\node [style=none] (38) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (26.center) to (27.center);
		\draw [in=-90, out=-90, looseness=1.50] (16.center) to (28.center);
		\draw (22.center) to (36.center);
		\draw (31.center) to (37.center);
		\draw (38.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inc__0.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (1, -1.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=none] (13) at (-1, 1.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (24) at (0, -1.5) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=none] (28) at (0.5, -0.5) {};
		\node [style=none] (31) at (-0.5, -0.5) {};
		\node [style=none] (32) at (0, 1) {$f$};
		\node [style=none] (35) at (0, -1) {$f^{\dagger}$};
		\node [style=none] (36) at (-1.5, -0.5) {};
		\node [style=none] (37) at (-1.5, 0.5) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (-1.5, 2) {};
		\node [style=none] (40) at (-1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (26.center) to (27.center);
		\draw (16.center) to (28.center);
		\draw [in=89, out=-90] (22.center) to (36.center);
		\draw [in=270, out=90] (31.center) to (37.center);
		\draw (38.center) to (24.center);
		\draw (39.center) to (37.center);
		\draw (36.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inc__1.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2.375) {};
		\node [style=none] (1) at (1, -2.375) {};
		\node [style=none] (2) at (-1, -1.375) {};
		\node [style=none] (3) at (1, -1.375) {};
		\node [style=none] (12) at (1, 2.375) {};
		\node [style=none] (13) at (-1, 2.375) {};
		\node [style=none] (14) at (-1, 1.375) {};
		\node [style=none] (15) at (1, 1.375) {};
		\node [style=none] (16) at (0.5, 1.375) {};
		\node [style=none] (22) at (-0.5, 1.375) {};
		\node [style=none] (24) at (0, -2.375) {};
		\node [style=none] (26) at (0, 2.875) {};
		\node [style=none] (27) at (0, 2.375) {};
		\node [style=none] (28) at (0.5, 1.125) {};
		\node [style=none] (31) at (-0.5, -1.375) {};
		\node [style=none] (32) at (0, 1.875) {$f$};
		\node [style=none] (35) at (0, -1.875) {$f^{\dagger}$};
		\node [style=none] (36) at (-1.5, -1.375) {};
		\node [style=none] (37) at (-1.5, 1.375) {};
		\node [style=none] (38) at (0, -2.875) {};
		\node [style=none] (39) at (-1.5, 2.875) {};
		\node [style=none] (40) at (-1.5, -2.875) {};
		\node [style=none] (41) at (0, 1.125) {};
		\node [style=none] (42) at (1, 1.125) {};
		\node [style=none] (43) at (1, 0.125) {};
		\node [style=none] (44) at (0, 0.125) {};
		\node [style=none] (45) at (0.5, 0.125) {};
		\node [style=none] (46) at (0.5, -0.125) {};
		\node [style=none] (47) at (0.5, 1.125) {};
		\node [style=none] (48) at (0.5, 0.625) {$u$};
		\node [style=none] (49) at (0, -0.125) {};
		\node [style=none] (50) at (1, -0.125) {};
		\node [style=none] (51) at (1, -1.125) {};
		\node [style=none] (52) at (0, -1.125) {};
		\node [style=none] (53) at (0.5, -1.125) {};
		\node [style=none] (54) at (0.5, -1.375) {};
		\node [style=none] (55) at (0.5, -0.625) {$u^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (26.center) to (27.center);
		\draw (16.center) to (28.center);
		\draw [in=89, out=-90] (22.center) to (36.center);
		\draw [in=270, out=90] (31.center) to (37.center);
		\draw (38.center) to (24.center);
		\draw (39.center) to (37.center);
		\draw (36.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw (45.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (49.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inc__2.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2.375) {};
		\node [style=none] (1) at (1, -2.375) {};
		\node [style=none] (2) at (-1, -1.375) {};
		\node [style=none] (3) at (1, -1.375) {};
		\node [style=none] (12) at (1, 2.375) {};
		\node [style=none] (13) at (-1, 2.375) {};
		\node [style=none] (14) at (-1, 1.375) {};
		\node [style=none] (15) at (1, 1.375) {};
		\node [style=none] (16) at (0.5, 1.375) {};
		\node [style=none] (22) at (-0.5, 1.375) {};
		\node [style=none] (24) at (0, -2.375) {};
		\node [style=none] (26) at (0, 2.875) {};
		\node [style=none] (27) at (0, 2.375) {};
		\node [style=none] (28) at (0.5, 1.125) {};
		\node [style=none] (31) at (-0.5, -1.375) {};
		\node [style=none] (32) at (0, 1.875) {$g$};
		\node [style=none] (35) at (0, -1.875) {$g^{\dagger}$};
		\node [style=none] (36) at (-1.5, -1.375) {};
		\node [style=none] (37) at (-1.5, 1.375) {};
		\node [style=none] (38) at (0, -2.875) {};
		\node [style=none] (39) at (-1.5, 2.875) {};
		\node [style=none] (40) at (-1.5, -2.875) {};
		\node [style=none] (41) at (0, 1.125) {};
		\node [style=none] (42) at (1, 1.125) {};
		\node [style=none] (43) at (1, 0.125) {};
		\node [style=none] (44) at (0, 0.125) {};
		\node [style=none] (45) at (0.5, 0.125) {};
		\node [style=none] (46) at (0.5, -0.125) {};
		\node [style=none] (47) at (0.5, 1.125) {};
		\node [style=none] (48) at (0.5, 0.625) {$v$};
		\node [style=none] (49) at (0, -0.125) {};
		\node [style=none] (50) at (1, -0.125) {};
		\node [style=none] (51) at (1, -1.125) {};
		\node [style=none] (52) at (0, -1.125) {};
		\node [style=none] (53) at (0.5, -1.125) {};
		\node [style=none] (54) at (0.5, -1.375) {};
		\node [style=none] (55) at (0.5, -0.625) {$v^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (26.center) to (27.center);
		\draw (16.center) to (28.center);
		\draw [in=89, out=-90] (22.center) to (36.center);
		\draw [in=270, out=90] (31.center) to (37.center);
		\draw (38.center) to (24.center);
		\draw (39.center) to (37.center);
		\draw (36.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw (45.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (49.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inc__3.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (1, -1.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=none] (13) at (-1, 1.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (24) at (0, -1.5) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=none] (28) at (0.5, -0.5) {};
		\node [style=none] (31) at (-0.5, -0.5) {};
		\node [style=none] (32) at (0, 1) {$g$};
		\node [style=none] (35) at (0, -1) {$g^{\dagger}$};
		\node [style=none] (36) at (-1.5, -0.5) {};
		\node [style=none] (37) at (-1.5, 0.5) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (-1.5, 2) {};
		\node [style=none] (40) at (-1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (26.center) to (27.center);
		\draw (16.center) to (28.center);
		\draw [in=89, out=-90] (22.center) to (36.center);
		\draw [in=270, out=90] (31.center) to (37.center);
		\draw (38.center) to (24.center);
		\draw (39.center) to (37.center);
		\draw (36.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induced_compact_structure-2wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style=gn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (0, -0.25) {(S3)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/input-to-output.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=gn] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=gn] (3) at (0.75, 0) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=90, looseness=2.50] (0.center) to (1);
		\draw [bend left] (4.center) to (1);
		\draw (1) to (6.center);
		\draw (7.center) to (3);
		\draw (8.center) to (3);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-no-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=gn] (1) at (-0.5, -0.25) {};
		\node [style=gn] (2) at (-1, -0.25) {};
		\node [style=rn] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1);
		\draw (3) to (2);
		\draw [bend right] (0) to (1);
		\draw (0) to (1);
		\draw [style=dashed] (5.center) to (7.center);
		\draw [style=dashed] (7.center) to (6.center);
		\draw [style=dashed] (6.center) to (4.center);
		\draw [style=dashed] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=gn] (1) at (-0.5, -0.25) {};
		\node [style=gn] (2) at (-1, -0.25) {};
		\node [style=rn] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0, -0.25) {(IV)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1);
		\draw (3) to (2);
		\draw [bend right] (0) to (1);
		\draw (0) to (1);
		\draw [style=dashed] (5.center) to (7.center);
		\draw [style=dashed] (7.center) to (6.center);
		\draw [style=dashed] (6.center) to (4.center);
		\draw [style=dashed] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iosimis0.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2.5, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=none] (7) at (1.25, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$\iota_{\textbf{C}}(f)$};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (2.75, -0.25) {};
		\node [style=none] (12) at (2.75, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (1.75, -1.75) {};
		\node [style=none] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (1.75, -0.75) {$\iota_{\textbf{C}}(u)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iosimis1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2.5, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=none] (7) at (1.25, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$\iota_{\textbf{C}}(g)$};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (2.75, -0.25) {};
		\node [style=none] (12) at (2.75, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (1.75, -1.75) {};
		\node [style=none] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (1.75, -0.75) {$\iota_{\textbf{C}}(v)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Box] (0) at (0, 0.25) {$f$};
		\node [style=Box] (1) at (0, -0.25) {$f^\dagger$};
		\node [style=none] (3) at (0, -0.575) {};
		\node [style=none] (5) at (0, 0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (5.center) to (0.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0.25, -0.25) {};
		\node [style=none] (28) at (0.25, -1) {};
		\node [style=none] (37) at (0.5, 0.25) {};
		\node [style=none] (40) at (0.5, 0) {$k$};
		\node [style=none] (41) at (0, 0.25) {};
		\node [style=none] (42) at (0, -0.25) {};
		\node [style=none] (43) at (1, -0.25) {};
		\node [style=none] (44) at (1, 0.25) {};
		\node [style=none] (45) at (0.5, 1) {};
		\node [style=none] (46) at (0.75, -0.25) {};
		\node [style=none] (47) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (28.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (37.center);
		\draw (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=gn] (4) at (-0.75, -0.25) {$\;\pi\;$};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=rn] (6) at (-0.75, 0.5) {$\;\alpha\;$};
		\node [style=rn] (7) at (1.5, -0.25) {\;-$\alpha$};
		\node [style=gn] (8) at (1.5, 0.5) {$\;\pi\;$};
		\node [style=rn] (9) at (-1.5, 0.25) {};
		\node [style=gn] (10) at (-1.5, -0.25) {};
		\node [style=rn] (11) at (0.75, 0.5) {$\;\alpha\;$};
		\node [style=gn] (12) at (0.75, -0.25) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kv.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$k$};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.75) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/last-equality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {=};
		\node [style=none] (1) at (-3, -0) {=};
		\node [style=none] (2) at (3.5, -0) {=};
		\node [style=none] (3) at (2.75, -0.25) {};
		\node [xshift=1pt, style=none] (4) at (2.5, -0.25) {};
		\node [yshift=-3.5pt, style=none] (5) at (2.5, -0.25) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt, font={\footnotesize}] (6) at (2.75, -0) {$\psi$};
		\node [style=none, xshift=1pt] (7) at (2, -0.25) {};
		\node [font={\footnotesize}, yshift=-3.5pt, style=none] (8) at (2.25, -0) {$\psi$};
		\node [style=none] (9) at (2.25, -0.25) {};
		\node [style=none] (10) at (2.75, -0.5) {$\ground$};
		\node [xshift=-1pt, style=none] (11) at (3, -0.25) {};
		\node [style=none, xshift=-1pt] (12) at (2.5, -0.25) {};
		\node [style=none, yshift=-3.5pt] (13) at (2.75, 0.25) {};
		\node [yshift=-3.5pt, style=none] (14) at (2.25, 0.25) {};
		\node [style=none] (15) at (2.25, -0.5) {$\ground$};
		\node [yshift=-3.5pt, style=none] (16) at (-4.75, -0.25) {$~\cdots~$};
		\node [style=none] (17) at (-3.75, 0.5) {};
		\node [xshift=3.5pt, style=none] (18) at (-4.5, -0) {$D_1$};
		\node [style=none] (19) at (-3.5, -0.25) {};
		\node [style=none] (20) at (-3.5, 0.25) {};
		\node [style=none] (21) at (-5, -0.25) {};
		\node [style=none] (22) at (-3.75, -0.5) {$\ground$};
		\node [style=none] (23) at (-5, 0.5) {};
		\node [style=none] (24) at (-5.25, 0.25) {};
		\node [style=none] (25) at (-5, -0.75) {};
		\node [style=none] (26) at (-4.25, -0.5) {$\ground$};
		\node [style=none] (27) at (-4.25, -0.25) {};
		\node [style=none] (28) at (-4.5, -0.25) {};
		\node [style=none] (29) at (-3.75, 0.25) {};
		\node [xshift=3.5pt, style=none, yshift=-3.5pt] (30) at (-4.5, 0.5) {$~\cdots~$};
		\node [style=none] (31) at (-5.25, -0.25) {};
		\node [style=none] (32) at (-3.75, -0.25) {};
		\node [yshift=-3.5pt, style=none] (33) at (-4, -0.25) {$~\cdots~$};
		\node [style=none] (34) at (-4.5, -0.75) {};
		\node [style=none] (35) at (-5, 0.25) {};
		\node [style=none, xshift=3.5pt] (36) at (-1.75, -0) {$D_2'$};
		\node [style=none, yshift=-3.5pt] (37) at (-1.25, -0.25) {$~\cdots~$};
		\node [style=none] (38) at (-2.25, -0.25) {};
		\node [style=none] (39) at (-1, -0.25) {};
		\node [style=none] (40) at (-1.75, -0.25) {};
		\node [style=none] (41) at (-2.5, 0.25) {};
		\node [style=none] (42) at (-0.75, -0.25) {};
		\node [style=none] (43) at (-1.5, -0.25) {};
		\node [style=none] (44) at (-1, 0.25) {};
		\node [style=none] (45) at (-2.25, 0.5) {};
		\node [style=none, yshift=-3.5pt] (46) at (-2, -0.25) {$~\cdots~$};
		\node [style=none] (47) at (-2.25, -0.75) {};
		\node [style=none] (48) at (-1.75, -0.75) {};
		\node [yshift=-3.5pt, style=none, xshift=3.5pt] (49) at (-1.75, 0.5) {$~\cdots~$};
		\node [style=none] (50) at (-2.5, -0.25) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (-1, 0.5) {};
		\node [style=none] (53) at (-2.25, 0.25) {};
		\node [style=none] (54) at (-1.5, -0.5) {$\ground$};
		\node [style=none] (55) at (-1, -0.5) {$\ground$};
		\node [yshift=-3.5pt, style=none] (56) at (0.75, -0.25) {$~\cdots~$};
		\node [xshift=3.5pt, style=none] (57) at (1, -0) {$D_2$};
		\node [style=none] (58) at (2, -0.25) {};
		\node [style=none] (59) at (0.5, -0.75) {};
		\node [style=none] (60) at (2, 0.25) {};
		\node [style=none] (61) at (1, -0.25) {};
		\node [style=none] (62) at (1.25, -0.5) {$\ground$};
		\node [style=none] (63) at (1.75, -0.25) {};
		\node [xshift=3.5pt, style=none, yshift=-3.5pt] (64) at (1, 0.5) {$~\cdots~$};
		\node [style=none] (65) at (0.25, -0.25) {};
		\node [style=none] (66) at (1, -0.75) {};
		\node [yshift=-3.5pt, style=none] (67) at (1.5, -0.25) {$~\cdots~$};
		\node [style=none] (68) at (0.25, 0.25) {};
		\node [style=none] (69) at (0.5, -0.25) {};
		\node [style=none] (70) at (0.5, 0.25) {};
		\node [style=none] (71) at (1.75, -0.5) {$\ground$};
		\node [style=none] (72) at (1.75, 0.5) {};
		\node [style=none] (73) at (1.25, -0.25) {};
		\node [style=none] (74) at (1.75, 0.25) {};
		\node [style=none] (75) at (0.5, 0.5) {};
		\node [style=none] (76) at (5.5, -0.25) {};
		\node [style=none] (77) at (5.75, -0.25) {};
		\node [style=none] (78) at (5.75, 0.25) {};
		\node [style=none] (79) at (5.5, -0.5) {$\ground$};
		\node [style=none, xshift=3.5pt] (80) at (4.75, 0) {$D_2$};
		\node [style=none] (81) at (4.25, -0.25) {};
		\node [style=none, yshift=-3.5pt] (82) at (5.25, -0.25) {$~\cdots~$};
		\node [style=none] (83) at (4.25, 0.5) {};
		\node [style=none] (84) at (4.75, -0.25) {};
		\node [yshift=-3.5pt, style=none, xshift=3.5pt] (85) at (4.75, 0.5) {$~\cdots~$};
		\node [style=none] (86) at (4, 0.25) {};
		\node [style=none] (87) at (5.5, 0.25) {};
		\node [style=none, yshift=-3.5pt] (88) at (4.5, -0.25) {$~\cdots~$};
		\node [style=none] (89) at (5.5, 0.5) {};
		\node [style=none] (90) at (5, -0.25) {};
		\node [style=none] (91) at (4.25, 0.25) {};
		\node [style=none] (92) at (4.75, -0.75) {};
		\node [style=none] (93) at (5, -0.5) {$\ground$};
		\node [style=none] (94) at (4, -0.25) {};
		\node [style=none] (95) at (4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (9.center);
		\draw (7.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (7.center);
		\draw (10.center) to (3.center);
		\draw (4.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (4.center);
		\draw (26.center) to (27.center);
		\draw (32.center) to (22.center);
		\draw (24.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw (23.center) to (35.center);
		\draw (17.center) to (29.center);
		\draw (21.center) to (25.center);
		\draw (28.center) to (34.center);
		\draw (54.center) to (43.center);
		\draw (39.center) to (55.center);
		\draw (41.center) to (50.center);
		\draw (50.center) to (42.center);
		\draw (42.center) to (51.center);
		\draw (51.center) to (41.center);
		\draw (45.center) to (53.center);
		\draw (52.center) to (44.center);
		\draw (38.center) to (47.center);
		\draw (40.center) to (48.center);
		\draw (62.center) to (73.center);
		\draw (63.center) to (71.center);
		\draw (68.center) to (65.center);
		\draw (65.center) to (58.center);
		\draw (58.center) to (60.center);
		\draw (60.center) to (68.center);
		\draw (75.center) to (70.center);
		\draw (72.center) to (74.center);
		\draw (69.center) to (59.center);
		\draw (61.center) to (66.center);
		\draw (93.center) to (90.center);
		\draw (76.center) to (79.center);
		\draw (86.center) to (94.center);
		\draw (94.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (86.center);
		\draw (83.center) to (91.center);
		\draw (89.center) to (87.center);
		\draw (81.center) to (95.center);
		\draw (84.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lm0-s.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, 0) {$\iota_{\textbf{C}}(f)$};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -0.75) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lm0.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 0) {$\iota_{\textbf{C}}(f)$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, -1) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lm1-s.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, 0) {$\iota_{\textbf{C}}(g)$};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -0.75) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lm1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 0) {$\iota_{\textbf{C}}(g)$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, -1) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meta-rule-environment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-3, -0.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-2.75, -0.5) {$\ground$};
		\node [style=none] (5) at (-2.75, -0.25) {};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style=none] (7) at (-2.25, -0.5) {$\ground$};
		\node [style=none, yshift=3pt] (8) at (-2.5, -0.5) {$~\cdots~$};
		\node [style=none] (9) at (-2.75, 0.25) {};
		\node [style=none] (10) at (-2.75, 0.5) {};
		\node [style=none] (11) at (-2.25, 0.5) {};
		\node [style=none] (12) at (-2.25, 0.25) {};
		\node [style=none, yshift=3.5pt] (13) at (-2.5, 0.25) {$~\cdots~$};
		\node [style=none] (14) at (-1.75, -0) {=};
		\node [style=none] (15) at (-2.5, -0) {$D_1$};
		\node [style=none] (16) at (-1.5, 0.25) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (-1.25, -0.25) {};
		\node [style=none] (19) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-1.25, 0.25) {};
		\node [style=none] (21) at (-1.5, -0.25) {};
		\node [style=none, yshift=3pt] (22) at (-1, -0.5) {$~\cdots~$};
		\node [style=none] (23) at (-0.5, -0.25) {};
		\node [style=none] (24) at (-0.75, -0.5) {$\ground$};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (-0.75, -0.25) {};
		\node [style=none] (27) at (-1.25, -0.5) {$\ground$};
		\node [style=none] (28) at (-0.75, 0.25) {};
		\node [style=none, yshift=3.5pt] (29) at (-1, 0.25) {$~\cdots~$};
		\node [style=none] (30) at (-1, -0) {$D_2$};
		\node [style=none] (31) at (0, -0) {$\iff$};
		\node [style=none] (32) at (1.5, 0.5) {};
		\node [style=none] (33) at (0.5, 0.5) {};
		\node [style=none] (34) at (0.75, 0.5) {};
		\node [style=none] (35) at (0.75, 0.75) {};
		\node [style=none] (36) at (0.5, -0) {};
		\node [style=none] (37) at (1.5, -0) {};
		\node [style=none] (38) at (1.25, 0.75) {};
		\node [style=none] (39) at (1.25, 0.5) {};
		\node [style=none] (40) at (1, 0.25) {$D_1$};
		\node [style=none, yshift=3.5pt] (41) at (1, 0.5) {$~\cdots~$};
		\node [style=none] (42) at (1.5, -0.25) {};
		\node [style=none] (43) at (0.5, -0.25) {};
		\node [style=none] (44) at (0.75, -0.25) {};
		\node [style=none] (45) at (0.75, -0) {};
		\node [style=none] (46) at (0.5, -0.75) {};
		\node [style=none] (47) at (1.5, -0.75) {};
		\node [style=none] (48) at (1.25, -0) {};
		\node [style=none] (49) at (1.25, -0.25) {};
		\node [style=none] (50) at (1, -0.5) {$D_1^{\dagger}$};
		\node [style=none, yshift=3.5pt] (51) at (1, -0.25) {$~\cdots~$};
		\node [style=none, yshift=3.5pt] (52) at (1, -1) {$~\cdots~$};
		\node [style=none] (53) at (1.25, -1) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (55) at (0.75, -1) {};
		\node [style=none] (56) at (1.25, -0.75) {};
		\node [style=none] (57) at (2, -0) {=};
		\node [style=none] (58) at (3.25, -1) {};
		\node [style=none] (59) at (3, 0.25) {$D_2$};
		\node [style=none] (60) at (2.75, 0.5) {};
		\node [style=none] (61) at (2.75, -0.25) {};
		\node [style=none, yshift=3.5pt] (62) at (3, -0.25) {$~\cdots~$};
		\node [style=none] (63) at (2.5, -0) {};
		\node [style=none] (64) at (2.5, -0.25) {};
		\node [style=none] (65) at (2.75, -0) {};
		\node [style=none, yshift=3.5pt] (66) at (3, -1) {$~\cdots~$};
		\node [style=none] (67) at (3.25, -0.25) {};
		\node [style=none] (68) at (2.75, -1) {};
		\node [style=none] (69) at (3.25, -0) {};
		\node [style=none] (70) at (3.25, 0.75) {};
		\node [style=none] (71) at (3.25, 0.5) {};
		\node [style=none] (72) at (2.75, -0.75) {};
		\node [style=none] (73) at (2.5, 0.5) {};
		\node [style=none, yshift=3.5pt] (74) at (3, 0.5) {$~\cdots~$};
		\node [style=none] (75) at (2.5, -0.75) {};
		\node [style=none] (76) at (3.5, 0.5) {};
		\node [style=none] (77) at (3.25, -0.75) {};
		\node [style=none] (78) at (3.5, -0.75) {};
		\node [style=none] (79) at (3, -0.5) {$D_2^{\dagger}$};
		\node [style=none] (80) at (3.5, -0) {};
		\node [style=none] (81) at (3.5, -0.25) {};
		\node [style=none] (82) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (16.center) to (21.center);
		\draw [style=none] (21.center) to (23.center);
		\draw [style=none] (23.center) to (17.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (27.center) to (18.center);
		\draw [style=none] (24.center) to (26.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=none] (28.center) to (25.center);
		\draw [style=none] (33.center) to (36.center);
		\draw [style=none] (36.center) to (37.center);
		\draw [style=none] (37.center) to (32.center);
		\draw [style=none] (32.center) to (33.center);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none] (39.center) to (38.center);
		\draw [style=none] (43.center) to (46.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (47.center) to (42.center);
		\draw [style=none] (42.center) to (43.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (49.center) to (48.center);
		\draw [style=none] (55.center) to (54.center);
		\draw [style=none] (53.center) to (56.center);
		\draw [style=none] (73.center) to (63.center);
		\draw [style=none] (63.center) to (80.center);
		\draw [style=none] (80.center) to (76.center);
		\draw [style=none] (76.center) to (73.center);
		\draw [style=none] (60.center) to (82.center);
		\draw [style=none] (71.center) to (70.center);
		\draw [style=none] (64.center) to (75.center);
		\draw [style=none] (75.center) to (78.center);
		\draw [style=none] (78.center) to (81.center);
		\draw [style=none] (81.center) to (64.center);
		\draw [style=none] (61.center) to (65.center);
		\draw [style=none] (67.center) to (69.center);
		\draw [style=none] (68.center) to (72.center);
		\draw [style=none] (58.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mixfusion0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bg] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
		\node [style=gn] (7) at (1.5, 0) {$\alpha$};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.5, 0.35) {$...$};
		\node [style=none] (13) at (1.5, -0.35) {$...$};
		\node [style=none] (14) at (1, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
		\draw [in=90, out=-135, looseness=1.25] (7) to (8.center);
		\draw [in=135, out=-90, looseness=1.25] (11.center) to (7);
		\draw [in=-90, out=45, looseness=1.25] (7) to (10.center);
		\draw [in=90, out=-45, looseness=1.25] (7) to (9.center);
		\draw [bend right] (0) to (7);
		\draw [bend left] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixfusion1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bg] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixfusion_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
		\node [style=gn] (7) at (1.5, 0) {$\alpha$};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.5, 0.35) {$...$};
		\node [style=none] (13) at (1.5, -0.35) {$...$};
		\node [style=none] (14) at (1, 0) {$\bvdots$};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (0, -0.35) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
		\draw [in=90, out=-135, looseness=1.25] (7) to (8.center);
		\draw [in=135, out=-90, looseness=1.25] (11.center) to (7);
		\draw [in=-90, out=45, looseness=1.25] (7) to (10.center);
		\draw [in=90, out=-45, looseness=1.25] (7) to (9.center);
		\draw [bend right] (0) to (7);
		\draw [bend left] (0) to (7);
		\draw [in=180, out=90, looseness=1.50] (16.center) to (0);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixfusion__.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\alpha$};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (0, -0.35) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
		\draw [in=180, out=90, looseness=1.50] (16.center) to (0);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixfusion___.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.35) {$...$};
		\node [style=none] (6) at (0.5, -0.35) {$...$};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (0, -0.35) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
		\draw [in=180, out=90, looseness=1.50] (16.center) to (0);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplication-commutative.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=gn] (7) at (0.75, 0) {};
		\node [style=none] (8) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-45, looseness=1.25] (1.center) to (0);
		\draw [in=135, out=-135, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [bend right] (5.center) to (7);
		\draw [bend left] (8.center) to (7);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/needed-derivations-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=rn] (3) at (0.5, 0.5) {$\pi$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style={{H box}}] (5) at (0.5, 0.25) {};
		\node [style=gn] (6) at (0.5, 0) {$\pi$};
		\node [style={{H box}}] (7) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/needed-derivations-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=gn] (3) at (-0.5, 0) {};
		\node [style=gn] (4) at (-0.75, -0.5) {$\alpha$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=gn] (7) at (0.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=86] (4) to (3);
		\draw [in=90, out=-56] (3) to (2.center);
		\draw (1.center) to (3);
		\draw (7) to (6.center);
		\draw (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/needed-derivations-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=rn] (3) at (-1, 0.25) {$\pi$};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=rn] (5) at (1.25, 0.5) {$\pi$};
		\node [style=rn] (6) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=rn] (9) at (0.5, 0.25) {};
		\node [style=gn] (10) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none, bend right] (0) to (2.center);
		\draw [style=none, bend left] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phi-star-phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.125) {};
		\node [style=none] (1) at (-1.25, -0.125) {};
		\node [style=none] (2) at (-1.75, 0.375) {};
		\node [style=none] (3) at (-1.25, 0.375) {};
		\node [style=none] (5) at (-1.5, -0.125) {};
		\node [style=none] (7) at (-1.5, 0.125) {$\phi$};
		\node [style=none] (8) at (-1, -0.125) {};
		\node [style=none] (9) at (-0.5, -0.125) {};
		\node [style=none] (10) at (-1, 0.375) {};
		\node [style=none] (11) at (-0.5, 0.375) {};
		\node [style=none] (12) at (-0.75, -0.125) {};
		\node [style=none] (13) at (-0.75, 0.125) {$\phi^*$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (0.5, -0.125) {};
		\node [style=none] (16) at (1, -0.125) {};
		\node [style=none] (17) at (0.5, 0.375) {};
		\node [style=none] (18) at (1, 0.375) {};
		\node [style=none] (19) at (0.75, -0.125) {};
		\node [style=none] (20) at (0.75, 0.125) {$\phi^*$};
		\node [style=none] (21) at (1.25, -0.125) {};
		\node [style=none] (22) at (1.75, -0.125) {};
		\node [style=none] (23) at (1.25, 0.375) {};
		\node [style=none] (24) at (1.75, 0.375) {};
		\node [style=none] (25) at (1.5, -0.125) {};
		\node [style=none] (26) at (1.5, 0.125) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [in=270, out=-90, looseness=1.50] (5.center) to (12.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [in=270, out=-90, looseness=1.50] (19.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pk.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 0) {$\iota_{\textbf{C}}(k)$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, -1) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop-axiom-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.25) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=gn] (6) at (1, 0.25) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=gn] (12) at (-1, -0) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (-1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (1.center) to (12);
		\draw [bend left=15, looseness=1.00] (10.center) to (12);
		\draw (12) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (9.center) to (14.center);
		\draw (14.center) to (3.center);
		\draw [bend right=15, looseness=1.00] (5.center) to (6);
		\draw [bend left=15, looseness=1.00] (8.center) to (6);
		\draw (6) to (13.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (11.center);
		\draw (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pushing-grounds-out.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (-1, 0.25) {$d_i$};
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (2.25, 0) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (2, -0.25) {\ground};
		\node [style=none] (18) at (1.375, 0.25) {$D_i$};
		\node [style=none] (19) at (1.25, 0) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (1.5, 0) {};
		\node [style=none] (22) at (1.5, -0.25) {\ground};
		\node [style=none] (23) at (-1, -0.125) {$~\cdots~$};
		\node [style=none] (24) at (1, -0.25) {$~\cdots~$};
		\node [style=none] (25) at (1.75, -0.125) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/redcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=rn] (2) at (0, -0) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (2);
		\draw [bend left, looseness=1.00] (1.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reidmeister-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zwcross] (0) at (1, 0.25) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=zwcross] (5) at (0.75, 0) {};
		\node [style=zwcross] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (1.75, 0) {=};
		\node [style=none] (10) at (2.75, 0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (3.25, 0.75) {};
		\node [style=none] (13) at (2.25, 0.75) {};
		\node [style=none] (14) at (3.25, -0.75) {};
		\node [style=zwcross] (15) at (2.75, 0) {};
		\node [style=none] (16) at (2.75, -0.75) {};
		\node [style=zwcross] (17) at (2.5, 0.25) {};
		\node [style=zwcross] (18) at (2.5, -0.25) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-3.5, -0.75) {};
		\node [style=none] (23) at (-3, -0.75) {};
		\node [style=none] (24) at (-1.5, -0.75) {};
		\node [style=none] (25) at (-3.5, 0.75) {};
		\node [style=none] (26) at (-2, 0.75) {};
		\node [style=zwcross] (27) at (-3.25, -0.25) {};
		\node [style=none] (28) at (-3, 0.75) {};
		\node [style=none] (29) at (-2, -0.75) {};
		\node [style=zwcross] (30) at (-3.25, 0.25) {};
		\node [style=none] (31) at (-2.5, 0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (1.center) to (0);
		\draw [in=-90, out=45] (0) to (2.center);
		\draw (0) to (5);
		\draw [in=45, out=-45, looseness=1.25] (0) to (6);
		\draw [in=-45, out=135, looseness=1.25] (6) to (5);
		\draw [in=90, out=-135] (5) to (3.center);
		\draw [in=90, out=-135] (6) to (4.center);
		\draw [in=135, out=-90] (8.center) to (5);
		\draw [in=90, out=-45] (6) to (7.center);
		\draw [in=-45, out=135, looseness=1.25] (15) to (17);
		\draw [in=135, out=-90] (13.center) to (17);
		\draw [in=90, out=-45] (15) to (14.center);
		\draw [in=-90, out=45] (15) to (12.center);
		\draw [in=45, out=-90] (10.center) to (17);
		\draw [bend right, looseness=1.25] (17) to (18);
		\draw (18) to (15);
		\draw [in=90, out=-45] (18) to (16.center);
		\draw [in=90, out=-135] (18) to (11.center);
		\draw [in=135, out=-90] (25.center) to (30);
		\draw [in=45, out=-90] (28.center) to (30);
		\draw [bend right, looseness=1.25] (30) to (27);
		\draw [bend left, looseness=1.25] (30) to (27);
		\draw [in=90, out=-135] (27) to (21.center);
		\draw [in=90, out=-45] (27) to (23.center);
		\draw (26.center) to (29.center);
		\draw (20.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rn-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none, yshift=-3.5pt] (5) at (0, 0.5) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (6) at (0, -0.25) {$~\cdots~$};
		\node [font={\scriptsize}, yshift=-3.5pt, style=none] (7) at (0, 0.75) {$n$};
		\node [style=none, yshift=-3.5pt, font={\scriptsize}] (8) at (0, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (1.center) to (3.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0, 0.4) {...};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (0, -0.425) {...};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none, font={\scriptsize}] (7) at (0, 0.525) {$n$};
		\node [style=none, font={\scriptsize}] (8) at (0, -0.625) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right] (1.center) to (0);
		\draw [style=none, bend right] (0) to (3.center);
		\draw [style=none, bend right] (0) to (4.center);
		\draw [style=none, bend left] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rn-empty-is-rn-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=rn] (5) at (0.75, -0) {0};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0, -0) {:=};
		\node [style=none, yshift=3.5pt] (11) at (-0.75, -0.5) {$\cdots$};
		\node [style=none, yshift=3.5pt] (12) at (0.75, -0.5) {$\cdots$};
		\node [style=none, yshift=3.5pt] (13) at (-0.75, 0.25) {$\cdots$};
		\node [style=none, yshift=3.5pt] (14) at (0.75, 0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (2.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend right, looseness=1.00] (8.center) to (5);
		\draw [style=none, bend right, looseness=1.00] (5) to (9.center);
		\draw [style=none, bend right, looseness=1.00] (5) to (6.center);
		\draw [style=none, bend left, looseness=1.00] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-kpi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {$k\frac{\pi}{2}$};
		\node [style=none] (1) at (-0.5000001, 0.75) {};
		\node [style=none] (2) at (0.5000001, -0.7500001) {};
		\node [style=none] (3) at (0.5000001, 0.75) {};
		\node [style=none] (4) at (-0.5000001, -0.7500001) {};
		\node [style=none] (5) at (0, 0.5000001) {$~\cdots~$};
		\node [style=none] (6) at (0, -0.5000001) {$~\cdots~$};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7500001) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-kpi_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {$k\frac{\pi}{4}$};
		\node [style=none] (1) at (-0.5000001, 0.75) {};
		\node [style=none] (2) at (0.5000001, -0.7500001) {};
		\node [style=none] (3) at (0.5000001, 0.75) {};
		\node [style=none] (4) at (-0.5000001, -0.7500001) {};
		\node [style=none] (5) at (0, 0.5000001) {$~\cdots~$};
		\node [style=none] (6) at (0, -0.5000001) {$~\cdots~$};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7500001) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 0) {$\iota (g')$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, -1) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s2-green-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.7499998, -0) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.25) {(S2$_g$)};
		\node [style=none] (7) at (1, 0) {=};
		\node [style=none] (8) at (1, -0.25) {(S2$_r$)};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (1.75, -0.75) {};
		\node [style=rn] (11) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s2-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0, 0) {=};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequential-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 1.25) {};
		\node [style=none] (1) at (0.5000001, 1.25) {};
		\node [style=none] (2) at (-0.5000001, 0.2500001) {};
		\node [style=none] (3) at (0.5000001, 0.2500001) {};
		\node [style=none] (4) at (0, 0.7499998) {$D_1$};
		\node [style=none] (5) at (-0.2499997, -0.2500001) {};
		\node [style=none] (6) at (0, -0) {...};
		\node [style=none] (7) at (0.2499997, -0.2500001) {};
		\node [style=none] (8) at (-0.2499997, 0.2500001) {};
		\node [style=none] (9) at (0.2499997, 0.2500001) {};
		\node [style=none] (10) at (-0.5000001, -0.2500001) {};
		\node [style=none] (11) at (0, -1.5) {...};
		\node [style=none] (12) at (0.5000001, -0.2500001) {};
		\node [style=none] (13) at (0.5000001, -1.25) {};
		\node [style=none] (14) at (0.2499997, -1.75) {};
		\node [style=none] (15) at (0.2499997, -1.25) {};
		\node [style=none] (16) at (0, -0.7499998) {$D_2$};
		\node [style=none] (17) at (-0.2499997, -1.25) {};
		\node [style=none] (18) at (-0.5000001, -1.25) {};
		\node [style=none] (19) at (-0.2499997, -1.75) {};
		\node [style=none] (20) at (-0.2499997, 1.25) {};
		\node [style=none] (21) at (0.2499997, 1.25) {};
		\node [style=none] (22) at (-0.2499997, 1.75) {};
		\node [style=none] (23) at (0.2499997, 1.75) {};
		\node [style=none] (24) at (0, 1.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=none] (8.center) to (5.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=dashed] (10.center) to (12.center);
		\draw [style=dashed] (10.center) to (18.center);
		\draw [style=dashed] (18.center) to (13.center);
		\draw [style=dashed] (13.center) to (12.center);
		\draw [style=none] (17.center) to (19.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (22.center) to (20.center);
		\draw [style=none] (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[in=90,out=-90] (0.center) to (3.center);
		\draw[in=-90,out=90] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simcp0.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1.75) {};
		\node [style=none] (1) at (1, -1.75) {};
		\node [style=none] (2) at (3, -2.75) {};
		\node [style=none] (3) at (1, -2.75) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (3, 2.75) {};
		\node [style=none] (13) at (1, 2.75) {};
		\node [style=none] (14) at (1, 1.75) {};
		\node [style=none] (15) at (3, 1.75) {};
		\node [style=none] (16) at (2.5, 1.75) {};
		\node [style=none] (17) at (2.5, -1.75) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=none] (21) at (0.5, 3.75) {};
		\node [style=none] (22) at (1.5, 1.75) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=none] (24) at (1.5, -1.75) {};
		\node [style=none] (25) at (1.5, -1.25) {};
		\node [style=none] (26) at (2, 3.75) {};
		\node [style=none] (27) at (2, 2.75) {};
		\node [style=none] (28) at (2, -2.75) {};
		\node [style=none] (29) at (2, -3.75) {};
		\node [style=none] (30) at (0.5, -1.25) {};
		\node [style=none] (31) at (0.5, -3.75) {};
		\node [style=none] (32) at (2, 2.25) {$f$};
		\node [style=none] (33) at (1, 0.75) {$h$};
		\node [style=none] (34) at (1, -0.75) {$h^{\dagger}$};
		\node [style=none] (35) at (2, -2.25) {$f^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (16.center) to (17.center);
		\draw (25.center) to (24.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simcp1.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1.75) {};
		\node [style=none] (1) at (1, -1.75) {};
		\node [style=none] (2) at (3, -2.75) {};
		\node [style=none] (3) at (1, -2.75) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (3, 2.75) {};
		\node [style=none] (13) at (1, 2.75) {};
		\node [style=none] (14) at (1, 1.75) {};
		\node [style=none] (15) at (3, 1.75) {};
		\node [style=none] (16) at (2.5, 1.75) {};
		\node [style=none] (17) at (2.5, -1.75) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=none] (21) at (0.5, 3.75) {};
		\node [style=none] (22) at (1.5, 1.75) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=none] (24) at (1.5, -1.75) {};
		\node [style=none] (25) at (1.5, -1.25) {};
		\node [style=none] (26) at (2, 3.75) {};
		\node [style=none] (27) at (2, 2.75) {};
		\node [style=none] (28) at (2, -2.75) {};
		\node [style=none] (29) at (2, -3.75) {};
		\node [style=none] (30) at (0.5, -1.25) {};
		\node [style=none] (31) at (0.5, -3.75) {};
		\node [style=none] (32) at (2, 2.25) {$g$};
		\node [style=none] (33) at (1, 0.75) {$h$};
		\node [style=none] (34) at (1, -0.75) {$h^{\dagger}$};
		\node [style=none] (35) at (2, -2.25) {$g^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (16.center) to (17.center);
		\draw (25.center) to (24.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simcpm0.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (-0.5, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (0.25, 0.25) {};
		\node [style=none] (22) at (-0.25, 0.25) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=none] (26) at (0, 1.5) {};
		\node [style=none] (27) at (0, 1.25) {};
		\node [style=none] (28) at (-0.5, -1.25) {};
		\node [style=none] (31) at (0, -1.25) {};
		\node [style=none] (32) at (0, 0.75) {$f$};
		\node [style=none] (35) at (0, -0.75) {$f^{\dagger}$};
		\node [style=none] (36) at (-1, -0.25) {};
		\node [style=none] (37) at (0, -1.5) {};
		\node [style=none] (38) at (0.25, 0.25) {};
		\node [style=none] (39) at (-0.25, -0.25) {};
		\node [style=none] (40) at (-1, 0.25) {};
		\node [style=none] (41) at (-1, 1.5) {};
		\node [style=none] (42) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (26.center) to (27.center);
		\draw [in=90, out=-90] (22.center) to (36.center);
		\draw (31.center) to (37.center);
		\draw (38.center) to (24.center);
		\draw [in=90, out=-90] (40.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (36.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simcpm1.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (-0.5, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (0.25, 0.25) {};
		\node [style=none] (22) at (-0.25, 0.25) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=none] (26) at (0, 1.5) {};
		\node [style=none] (27) at (0, 1.25) {};
		\node [style=none] (28) at (-0.5, -1.25) {};
		\node [style=none] (31) at (0, -1.25) {};
		\node [style=none] (32) at (0, 0.75) {$g$};
		\node [style=none] (35) at (0, -0.75) {$g^{\dagger}$};
		\node [style=none] (36) at (-1, -0.25) {};
		\node [style=none] (37) at (0, -1.5) {};
		\node [style=none] (38) at (0.25, 0.25) {};
		\node [style=none] (39) at (-0.25, -0.25) {};
		\node [style=none] (40) at (-1, 0.25) {};
		\node [style=none] (41) at (-1, 1.5) {};
		\node [style=none] (42) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (26.center) to (27.center);
		\draw [in=90, out=-90] (22.center) to (36.center);
		\draw (31.center) to (37.center);
		\draw (38.center) to (24.center);
		\draw [in=90, out=-90] (40.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (36.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simis-inv.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=none] (5) at (-2.25, -1.25) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (-1.75, 1.75) {};
		\node [style=none] (8) at (-1.75, 0.25) {$f$};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (16) at (-1.25, -1.25) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (0.75, 2.125) {};
		\node [style=none] (20) at (2.75, 2.125) {};
		\node [style=none] (21) at (0.75, 1.125) {};
		\node [style=none] (22) at (2.75, 1.125) {};
		\node [style=none] (23) at (1.25, 1.125) {};
		\node [style=none] (24) at (1.25, -1.625) {};
		\node [style=none] (25) at (1.75, 2.125) {};
		\node [style=none] (26) at (1.75, 2.625) {};
		\node [style=none] (27) at (1.75, 1.625) {$g$};
		\node [style=none] (28) at (2.25, 1.125) {};
		\node [style=none] (29) at (1.75, 0.875) {};
		\node [style=none] (30) at (2.75, 0.875) {};
		\node [style=none] (31) at (2.75, -0.125) {};
		\node [style=none] (32) at (1.75, -0.125) {};
		\node [style=none] (33) at (2.25, -0.125) {};
		\node [style=none] (34) at (2.25, -0.375) {};
		\node [style=none] (35) at (2.25, 0.875) {};
		\node [style=none] (36) at (2.25, 0.375) {$v$};
		\node [style=none] (37) at (1.75, -0.375) {};
		\node [style=none] (38) at (2.75, -0.375) {};
		\node [style=none] (39) at (2.75, -1.375) {};
		\node [style=none] (40) at (1.75, -1.375) {};
		\node [style=none] (41) at (2.25, -1.375) {};
		\node [style=none] (42) at (2.25, -1.625) {};
		\node [style=none] (43) at (2.25, -0.875) {$u^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (28.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simis.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.75) {};
		\node [style=none] (1) at (-4.75, 0.75) {};
		\node [style=none] (2) at (-6.75, -0.25) {};
		\node [style=none] (3) at (-4.75, -0.25) {};
		\node [style=none] (4) at (-6.25, -0.25) {};
		\node [style=none] (5) at (-6.25, -1.5) {};
		\node [style=none] (6) at (-5.75, 0.75) {};
		\node [style=none] (7) at (-5.75, 1.5) {};
		\node [style=none] (8) at (-5.75, 0.25) {$\iota_{\textbf{C}}(f)$};
		\node [style=none] (9) at (-5.25, -0.25) {};
		\node [style=none] (16) at (-5.25, -1.5) {};
		\node [style=none] (18) at (-3.25, 0) {$=$};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none] (21) at (-2, 0) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (-1.5, -1.5) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (26) at (-1, 1.5) {};
		\node [style=none] (27) at (-1, 0.5) {$\iota_{\textbf{C}}(g)$};
		\node [style=none] (28) at (-0.5, 0) {};
		\node [style=none] (29) at (-1, -0.25) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (0, -1.25) {};
		\node [style=none] (32) at (-1, -1.25) {};
		\node [style=none] (33) at (-0.5, -1.25) {};
		\node [style=none] (34) at (-0.5, -1.5) {};
		\node [style=none] (35) at (-0.5, -0.25) {};
		\node [style=none] (36) at (-0.5, -0.75) {$u$};
		\node [style=none] (37) at (2.25, 0) {$\implies$};
		\node [style=none] (38) at (3.5, 0.75) {};
		\node [style=none] (39) at (5.5, 0.75) {};
		\node [style=none] (40) at (3.5, -0.25) {};
		\node [style=none] (41) at (5.5, -0.25) {};
		\node [style=none] (42) at (4, -0.25) {};
		\node [style=none] (43) at (4, -1.5) {};
		\node [style=none] (44) at (4.5, 0.75) {};
		\node [style=none] (45) at (4.5, 1.5) {};
		\node [style=none] (46) at (4.5, 0.25) {$f$};
		\node [style=none] (47) at (5, -0.25) {};
		\node [style=none] (48) at (5, -1.5) {};
		\node [style=none] (49) at (7, 0) {$=$};
		\node [style=none] (50) at (8.25, 1) {};
		\node [style=none] (51) at (10.25, 1) {};
		\node [style=none] (52) at (8.25, 0) {};
		\node [style=none] (53) at (10.25, 0) {};
		\node [style=none] (54) at (8.75, 0) {};
		\node [style=none] (55) at (8.75, -1.5) {};
		\node [style=none] (56) at (9.25, 1) {};
		\node [style=none] (57) at (9.25, 1.5) {};
		\node [style=none] (58) at (9.25, 0.5) {$g$};
		\node [style=none] (59) at (9.75, 0) {};
		\node [style=none] (60) at (9.25, -0.25) {};
		\node [style=none] (61) at (10.25, -0.25) {};
		\node [style=none] (62) at (10.25, -1.25) {};
		\node [style=none] (63) at (9.25, -1.25) {};
		\node [style=none] (64) at (9.75, -1.25) {};
		\node [style=none] (65) at (9.75, -1.5) {};
		\node [style=none] (66) at (9.75, -0.25) {};
		\node [style=none] (67) at (9.75, -0.75) {$u'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (28.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (56.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (60.center);
		\draw (59.center) to (66.center);
		\draw (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simis0-s.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.425, -0.825) {};
		\node [style=none] (7) at (0, 1.35) {};
		\node [style=none] (15) at (0.425, -0.825) {};
		\node [style=Box] (18) at (0, 0.75) {$~~f~~$};
		\node [style=none] (19) at (-0.425, 0.5) {};
		\node [style=none] (20) at (0.425, 0.5) {};
		\node [style=Box] (21) at (0.425, -0.25) {$\!u\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (15.center) to (21.center);
		\draw (5.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simis0.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$f$};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.75) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simis1-s.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.425, -0.825) {};
		\node [style=none] (7) at (0, 1.35) {};
		\node [style=none] (15) at (0.425, -0.825) {};
		\node [style=Box] (18) at (0, 0.75) {$~~g~~$};
		\node [style=none] (19) at (-0.425, 0.5) {};
		\node [style=none] (20) at (0.425, 0.5) {};
		\node [style=Box] (21) at (0.425, -0.25) {$\!v\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (15.center) to (21.center);
		\draw (5.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simis1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$g$};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.75) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simisf0.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$F(f)$};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.75) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simisf1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$F(g)$};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.75) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simisf10.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (2, 1.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -2.75) {};
		\node [style=none] (6) at (1, 1.75) {};
		\node [style=none] (7) at (1, 2.75) {};
		\node [style=none] (8) at (1, 1.25) {$F(\ell)$};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (0.75, 0.25) {};
		\node [style=none] (11) at (2.25, 0.25) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (1.5, -0.25) {$F(a)$};
		\node [style=none] (18) at (0.75, -1.25) {};
		\node [style=none] (19) at (2.25, -1.25) {};
		\node [style=none] (20) at (2.25, -2.25) {};
		\node [style=none] (21) at (0.75, -2.25) {};
		\node [style=none] (22) at (1.5, -2.25) {};
		\node [style=none] (23) at (1.5, -1.25) {};
		\node [style=none] (24) at (1.5, -1.75) {$F(b)$};
		\node [style=none] (25) at (1.5, -2.75) {};
		\node [style=none] (26) at (2.5, -1.25) {$\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (14.center) to (23.center);
		\draw (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simisf11.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 0) {$k$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simisf12.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (2, 1.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -2.75) {};
		\node [style=none] (6) at (1, 1.75) {};
		\node [style=none] (7) at (1, 2.75) {};
		\node [style=none] (8) at (1, 1.25) {$\ell$};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (0.75, 0.25) {};
		\node [style=none] (11) at (2.25, 0.25) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (1.5, -0.25) {$a$};
		\node [style=none] (18) at (0.75, -1.25) {};
		\node [style=none] (19) at (2.25, -1.25) {};
		\node [style=none] (20) at (2.25, -2.25) {};
		\node [style=none] (21) at (0.75, -2.25) {};
		\node [style=none] (22) at (1.5, -2.25) {};
		\node [style=none] (23) at (1.5, -1.25) {};
		\node [style=none] (24) at (1.5, -1.75) {$b^{\dagger}$};
		\node [style=none] (25) at (1.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (14.center) to (23.center);
		\draw (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simisf2.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$F(f)$};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (2.25, -0.25) {};
		\node [style=none] (12) at (2.25, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.75) {$F(a)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simisf3.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$F(g)$};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (2.25, -0.25) {};
		\node [style=none] (12) at (2.25, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.75) {$F(b)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simisf4.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$g$};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (2.25, -0.25) {};
		\node [style=none] (12) at (2.25, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simisf5.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$f$};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (2.25, -0.25) {};
		\node [style=none] (12) at (2.25, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simisf6.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$F(\ell)$};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.75) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simisf7.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$k$};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.75) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simisf8.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$F(\ell)$};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (2.25, -0.25) {};
		\node [style=none] (12) at (2.25, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.75) {$F(a)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simisf9.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1, 0.75) {$k$};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (2.25, -0.25) {};
		\node [style=none] (12) at (2.25, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.75) {$F(b)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {\rotatebox[origin=c]{63.43}{$~\cdots~$}};
		\node [style=none] (1) at (0.25, 0) {$=$};
		\node [style=gn] (2) at (1.25, 0) {$\alpha{+}\beta$};
		\node [style=gn, minimum width=0.5 cm] (3) at (-0.5, -0.25) {$\beta$};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {$~\cdots~$};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=gn, minimum width=0.5 cm] (16) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none, yshift=-3.5pt] (18) at (-1.5, 0.75) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (20) at (-0.5, -0.75) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (21) at (-1.5, -0.5) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (22) at (-0.5, 0.5) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (23) at (1.25, -0.75) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (13.center);
		\draw (3) to (5.center);
		\draw (3) to (6.center);
		\draw (16) to (8.center);
		\draw (16) to (9.center);
		\draw [bend right] (16) to (3);
		\draw [bend left] (16) to (3);
		\draw (11.center) to (2);
		\draw (2) to (7.center);
		\draw (4.center) to (2);
		\draw (2) to (15.center);
		\draw (16) to (12.center);
		\draw (16) to (14.center);
		\draw (3) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-one-parameter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {\rotatebox[origin=c]{63.43}{$~\cdots~$}};
		\node [style=none] (1) at (0.25, 0) {$=$};
		\node [style=gn] (2) at (1.25, 0) {$\alpha$};
		\node [style=gn, minimum width=0.5 cm] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {$~\cdots~$};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=gn, minimum width=0.5 cm] (16) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none, yshift=-3.5pt] (18) at (-1.5, 0.75) {$~\cdots~$};
		\node [style=none] (19) at (0.25, -0.25) {(S1)};
		\node [style=none, yshift=2.5pt] (20) at (-0.5, -0.75) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (21) at (-1.5, -0.5) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (22) at (-0.5, 0.5) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (23) at (1.25, -0.75) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (13.center);
		\draw (3) to (5.center);
		\draw (3) to (6.center);
		\draw (16) to (8.center);
		\draw (16) to (9.center);
		\draw [bend right] (16) to (3);
		\draw [bend left] (16) to (3);
		\draw (11.center) to (2);
		\draw (2) to (7.center);
		\draw (4.center) to (2);
		\draw (2) to (15.center);
		\draw (16) to (12.center);
		\draw (16) to (14.center);
		\draw (3) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/test-ground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.5) {\ground};
		\node [style=rn] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0, -0.5) {\ground};
		\node [style=none] (5) at (0.5, -0.5) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=90, looseness=2.00] (0.center) to (1.center);
		\draw (3) to (2.center);
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0, -0.25) {(HT)};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style={{H box}}] (7) at (-0.75, -0) {};
		\node [style=gn] (8) at (-1.25, 0.25) {};
		\node [style=rn] (9) at (-1.25, -0.25) {};
		\node [style=gn] (10) at (0.75, -0) {$\pi$};
		\node [xshift=5pt, shape border rotate=90, style=ug] (11) at (1, -0) {};
		\node [style=gn] (12) at (1.5, -0) {};
		\node [style=ug, shape border rotate=180] (13) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (8) to (9);
		\draw [style=none] (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (0, -0.25) {(TW)};
		\node [style=ug] (3) at (-1.5, 0.25) {};
		\node [style=ug] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=gn] (6) at (-1.5, 0.75) {};
		\node [style=gn] (7) at (-1.5, -0.25) {};
		\node [style=rn] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=ug] (10) at (0.75, 0.75) {};
		\node [style=ug] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=gn] (13) at (0.75, 0.25) {};
		\node [style=gn] (14) at (0.75, -0.75) {};
		\node [style=rn] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=none] (17) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7) to (8);
		\draw [style=none] (1.center) to (5.center);
		\draw [style=none] (6) to (8);
		\draw [style=none] (8) to (9.center);
		\draw [style=none] (14) to (15);
		\draw [style=none] (12.center) to (17.center);
		\draw [style=none] (13) to (15);
		\draw [style=none] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (21) at (0.25, 0.25) {};
		\node [style=none] (28) at (0.25, -0.75) {};
		\node [style=none] (29) at (0.25, -0.25) {};
		\node [style=none] (30) at (0.25, 0) {$u$};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=none] (32) at (0, -0.25) {};
		\node [style=none] (33) at (0.5, -0.25) {};
		\node [style=none] (34) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/u_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (21) at (-0.25, 0) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (29) at (0, -0.5) {};
		\node [style=none] (30) at (0, -0.25) {$u'$};
		\node [style=none] (31) at (-0.5, 0) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (36) at (0.25, 0.75) {$|0\rangle^{\otimes k}$};
		\node [style=none] (37) at (-0.25, 1) {};
		\node [style=none] (38) at (-0.25, 0.5) {};
		\node [style=none] (39) at (0.75, 0.5) {};
		\node [style=none] (40) at (0.75, 1) {};
		\node [style=none] (41) at (0.25, 0) {};
		\node [style=none] (42) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw (37.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uncond0.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, 0) {$\iota (f)$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, -0.75) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uncond1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, 0) {$\iota (g)$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, -0.75) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/upside-down-ground-epr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0.25, -0.25) {$\ground$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -0) {};
		\node [style=none] (7) at (-0.5, -0) {};
		\node [style=none] (8) at (0, 0.25) {EPR};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (4.center) to (6.center);
		\draw [style=none] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/upside-down-ground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0.25, -0.25) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none, bend left=90, looseness=1.75] (2.center) to (0.center);
		\draw [style=none] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0.25, -0.25) {};
		\node [style=none] (28) at (0.25, -1) {};
		\node [style=none] (37) at (0.5, 0.25) {};
		\node [style=none] (40) at (0.5, 0) {$w$};
		\node [style=none] (41) at (0, 0.25) {};
		\node [style=none] (42) at (0, -0.25) {};
		\node [style=none] (43) at (1, -0.25) {};
		\node [style=none] (44) at (1, 0.25) {};
		\node [style=none] (45) at (0.5, 1) {};
		\node [style=none] (46) at (0.75, -0.25) {};
		\node [style=none] (47) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (28.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (37.center);
		\draw (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zdx9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bg] (2) at (0, -0.5) {};
		\node [style=gn] (3) at (0, 0) {};
		\node [style=rn] (4) at (0.5, 0) {};
		\node [style=br] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=gn] (8) at (1, 0.25) {};
		\node [style=rn] (9) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (4) to (5);
		\draw (4) to (6.center);
		\draw (7.center) to (3);
		\draw (3) to (4);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0.1) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=gn] (2) at (-0.75, 0.425) {$\pi$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gn] (5) at (0.75, -0.1) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=gn] (7) at (0.75, 0.425) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none] (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zw-cross.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zwcross] (0) at (0, -0) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxd10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bg] (3) at (0, 0) {};
		\node [style=br] (4) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=gn] (8) at (1, 0.25) {};
		\node [style=rn] (9) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6.center);
		\draw (7.center) to (3);
		\draw (3) to (4);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxd8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bg] (2) at (0, -0.5) {};
		\node [style=gn] (3) at (0, 0) {};
		\node [style=rn] (4) at (0.5, 0) {};
		\node [style=bg] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=gn] (8) at (1, 0.25) {};
		\node [style=rn] (9) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (4) to (5);
		\draw (4) to (6.center);
		\draw (7.center) to (3);
		\draw (3) to (4);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

